ALETHEIA: A Multi-Frequency Eddy Current Pulsed Thermography Dataset for Neural Operator Learning in Nondestructive Testing

Learning neural solvers for spatiotemporal partial differential equations (PDEs) under real-world constraints remains a key challenge in scientific machine learning, especially for inverse tasks with sparse and noisy boundary observations. We present the Aletheia dataset, the first 3D benchmark for learning data-driven solvers in the context of nondestructive testing (NDT). The dataset simulates eddy-current-induced heating in conductive solids and models the resulting transient heat propagation governed by the heat equation. Aletheia contains over 4,700 high-resolution samples across 10 excitation frequencies (1-100,kHz), each providing volumetric heat source and temperature fields over time. It supports both forward prediction of temperature evolution and inverse reconstruction of internal heat sources or defects from surface infrared measurements. Real infrared thermography data from cracked rail specimens are included for calibration and comparison. We define four canonical tasks on both regular and irregular grids and benchmark them using various neural operators. Aletheia establishes a unified platform for evaluating neural PDE solvers under realistic NDT conditions, enabling progress in reliable, data-driven inverse modeling. The dataset and code are publicly available at https://github.com/sherlock-0327/ALETHEIA.

==> (inline-0) <==
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.546 & 0.720 & 0.736 & 0.736 & 0.004 & 32.009 & 0.030 & 0.415 & 0.817 & 0.642 & 0.642 & 0.003 & 21.362 & 0.033 \\
        FNO        & 0.469 & 0.605 & 0.678 & 0.678 & 0.016 & 23.876 & 0.027 & 0.069 & 0.918 & 0.239 & 0.239 & 0.005 & 13.647 & 0.014 \\
        GeoFNO     & 0.388 & 0.191 & 0.615 & 0.615 & 0.006 & 20.238 & 0.074 & 0.076 & 0.652 & 0.317 & 0.317 & 0.002 & 11.491 & 0.027 \\
        FFNO       & 0.375 & 0.545 & 0.610 & 0.610 & 0.016 & 23.593 & 0.033 & 0.065 & 0.912 & 0.238 & 0.238 & 0.012 & 12.259 & 0.016 \\
        FCNO       & 0.439 & 0.233 & 0.662 & 0.662 & 0.029 & 24.518 & 0.055 & 0.073 & 0.885 & 0.256 & 0.256 & 0.011 & 12.836 & 0.014 \\
        LNO        & 0.317 & 0.672 & 0.552 & 0.552 & 0.020 & 25.224 & 0.035 & 0.126 & 0.873 & 0.347 & 0.347 & 0.005 & 13.908 & 0.031 \\
        Transolver & 0.255 & 0.770 & 0.484 & 0.484 & 0.007 & 17.889 & 0.024 & 0.110 & 0.951 & 0.303 & 0.303 & 0.003 & 14.516 & 0.012 \\
        DeepONet   & 0.551 & 0.172 & 0.738 & 0.738 & 0.002 & 32.718 & 0.128 & 0.521 & 0.116 & 0.719 & 0.719 & 0.002 & 21.642 & 1.014 \\
        LaMO       & 0.243 & 0.797 & 0.473 & 0.473 & 0.008 & 19.172 & 0.013 & 0.127 & 0.945 & 0.329 & 0.329 & 0.003 & 16.657 & 0.009 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.720 & 0.640 & 0.845 & 0.845 & 0.006 & 34.390 & 0.060 & 0.679 & 0.832 & 0.818 & 0.818 & 0.004 & 46.161 & 0.042 \\
        FNO        & 0.669 & 0.597 & 0.806 & 0.806 & 0.007 & 32.483 & 0.055 & 0.466 & 0.890 & 0.655 & 0.655 & 0.006 & 35.192 & 0.015 \\
        GeoFNO     & 0.635 & 0.235 & 0.785 & 0.785 & 0.006 & 32.184 & 0.053 & 0.424 & 0.344 & 0.630 & 0.630 & 0.004 & 35.516 & 0.055 \\
        FFNO       & 0.713 & 0.510 & 0.837 & 0.837 & 0.008 & 32.941 & 0.071 & 0.428 & 0.878 & 0.638 & 0.638 & 0.016 & 37.223 & 0.020 \\
        FCNO       & 0.767 & 0.219 & 0.870 & 0.870 & 0.025 & 34.413 & 0.093 & 0.413 & 0.868 & 0.627 & 0.627 & 0.016 & 36.044 & 0.022 \\
        LNO        & 0.793 & 0.628 & 0.879 & 0.879 & 0.005 & 35.524 & 0.073 & 0.573 & 0.892 & 0.741 & 0.741 & 0.007 & 40.241 & 0.024 \\
        Transolver & 0.694 & 0.703 & 0.819 & 0.819 & 0.004 & 33.344 & 0.054 & 0.446 & 0.921 & 0.648 & 0.648 & 0.003 & 35.502 & 0.011 \\
        DeepONet   & 0.725 & 0.168 & 0.848 & 0.848 & 0.002 & 34.443 & 0.148 & 0.736 & 0.113 & 0.854 & 0.854 & 0.002 & 45.513 & 0.854 \\
        LaMO       & 0.669 & 0.710 & 0.803 & 0.803 & 0.004 & 32.815 & 0.037 & 0.435 & 0.916 & 0.642 & 0.642 & 0.003 & 35.539 & 0.014 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.611 & 0.714 & 0.779 & 0.779 & 0.007 & 29.687 & 0.270 & 0.427 & 0.815 & 0.652 & 0.652 & 0.006 & 20.437 & 0.039 \\
        FNO        & 0.809 & 0.419 & 0.897 & 0.897 & 0.026 & 29.815 & 0.297 & 0.118 & 0.908 & 0.311 & 0.311 & 0.004 & 14.576 & 0.029 \\
        GeoFNO     & 0.436 & 0.104 & 0.654 & 0.654 & 0.013 & 25.259 & 0.252 & 0.145 & 0.479 & 0.392 & 0.392 & 0.003 & 14.281 & 0.038 \\
        FFNO       & 0.879 & 0.435 & 0.937 & 0.937 & 0.036 & 31.617 & 0.190 & 0.129 & 0.902 & 0.327 & 0.327 & 0.012 & 14.975 & 0.023 \\
        FCNO       & 0.983 & 0.203 & 0.991 & 0.991 & 0.032 & 32.534 & 0.210 & 0.162 & 0.860 & 0.367 & 0.367 & 0.011 & 15.826 & 0.012 \\
        LNO        & 0.322 & 0.751 & 0.551 & 0.551 & 0.013 & 24.316 & 0.109 & 0.190 & 0.906 & 0.428 & 0.428 & 0.006 & 15.186 & 0.013 \\
        Transolver & 0.293 & 0.810 & 0.511 & 0.511 & 0.007 & 23.298 & 0.079 & 0.152 & 0.942 & 0.354 & 0.354 & 0.003 & 14.726 & 0.012 \\
        DeepONet   & 0.603 & 0.149 & 0.773 & 0.773 & 0.005 & 29.179 & 0.324 & 0.541 & 0.111 & 0.733 & 0.733 & 0.005 & 21.350 & 0.916 \\
        LaMO       & 0.280 & 0.816 & 0.501 & 0.501 & 0.007 & 23.879 & 0.109 & 0.162 & 0.942 & 0.369 & 0.369 & 0.004 & 15.491 & 0.022 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.570 & 0.672 & 0.752 & 0.752 & 0.006 & 33.520 & 0.213 & 0.471 & 0.843 & 0.680 & 0.680 & 0.007 & 32.253 & 0.038 \\
        FNO        & 0.880 & 0.358 & 0.934 & 0.934 & 0.021 & 33.318 & 0.287 & 0.229 & 0.879 & 0.465 & 0.465 & 0.005 & 21.281 & 0.014 \\
        GeoFNO     & 0.564 & 0.099 & 0.746 & 0.746 & 0.018 & 30.183 & 0.315 & 0.216 & 0.356 & 0.449 & 0.449 & 0.004 & 22.292 & 0.055 \\
        FFNO       & 0.916 & 0.403 & 0.957 & 0.957 & 0.039 & 35.588 & 0.332 & 0.205 & 0.882 & 0.442 & 0.442 & 0.015 & 21.008 & 0.039 \\
        FCNO       & 0.989 & 0.182 & 0.995 & 0.995 & 0.033 & 36.495 & 0.359 & 0.252 & 0.866 & 0.490 & 0.490 & 0.017 & 25.182 & 0.015 \\
        LNO        & 0.526 & 0.641 & 0.715 & 0.715 & 0.012 & 30.830 & 0.282 & 0.257 & 0.914 & 0.496 & 0.496 & 0.006 & 24.425 & 0.013 \\
        Transolver & 0.470 & 0.679 & 0.673 & 0.673 & 0.008 & 26.708 & 0.256 & 0.284 & 0.933 & 0.509 & 0.509 & 0.006 & 25.494 & 0.011 \\
        DeepONet   & 0.604 & 0.166 & 0.774 & 0.774 & 0.005 & 33.244 & 0.237 & 0.595 & 0.119 & 0.766 & 0.766 & 0.005 & 33.322 & 0.898 \\
        LaMO       & 0.463 & 0.665 & 0.669 & 0.669 & 0.007 & 27.055 & 0.262 & 0.271 & 0.931 & 0.502 & 0.502 & 0.004 & 24.345 & 0.014 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.600 & 0.703 & 0.771 & 0.771 & 0.006 & 31.321 & 0.224 & 0.496 & 0.816 & 0.701 & 0.701 & 0.006 & 23.783 & 0.034 \\
        FNO        & 0.923 & 0.387 & 0.954 & 0.954 & 0.018 & 31.957 & 0.246 & 0.213 & 0.853 & 0.431 & 0.431 & 0.006 & 18.226 & 0.029 \\
        GeoFNO     & 0.483 & 0.091 & 0.687 & 0.687 & 0.011 & 26.892 & 0.257 & 0.190 & 0.234 & 0.411 & 0.411 & 0.010 & 17.033 & 0.084 \\
        FFNO       & 0.892 & 0.415 & 0.943 & 0.943 & 0.036 & 34.986 & 0.329 & 0.197 & 0.876 & 0.422 & 0.422 & 0.011 & 17.387 & 0.033 \\
        FCNO       & 0.978 & 0.198 & 0.989 & 0.989 & 0.033 & 36.036 & 0.253 & 0.217 & 0.832 & 0.448 & 0.448 & 0.010 & 17.300 & 0.018 \\
        LNO        & 0.407 & 0.669 & 0.619 & 0.619 & 0.017 & 25.462 & 0.185 & 0.369 & 0.875 & 0.576 & 0.576 & 0.009 & 20.651 & 0.034 \\
        Transolver & 0.376 & 0.707 & 0.567 & 0.567 & 0.009 & 26.039 & 0.129 & 0.235 & 0.920 & 0.446 & 0.446 & 0.004 & 17.845 & 0.017 \\
        DeepONet   & 0.597 & 0.144 & 0.768 & 0.768 & 0.006 & 30.776 & 0.247 & 0.589 & 0.106 & 0.765 & 0.765 & 0.004 & 24.585 & 1.052 \\
        LaMO       & 0.355 & 0.714 & 0.546 & 0.546 & 0.005 & 25.759 & 0.152 & 0.215 & 0.923 & 0.432 & 0.432 & 0.004 & 17.134 & 0.017 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.634 & 0.667 & 0.795 & 0.795 & 0.006 & 28.223 & 0.197 & 0.519 & 0.838 & 0.719 & 0.719 & 0.005 & 27.901 & 0.021 \\
        FNO        & 0.886 & 0.409 & 0.939 & 0.939 & 0.036 & 29.004 & 0.250 & 0.232 & 0.868 & 0.445 & 0.445 & 0.003 & 26.311 & 0.024 \\
        GeoFNO     & 0.891 & 0.437 & 0.919 & 0.919 & 0.040 & 29.464 & 0.255 & 0.278 & 0.885 & 0.486 & 0.486 & 0.006 & 27.841 & 0.029 \\
        FFNO       & 0.892 & 0.438 & 0.944 & 0.944 & 0.039 & 29.581 & 0.209 & 0.217 & 0.880 & 0.439 & 0.439 & 0.012 & 25.842 & 0.035 \\
        FCNO       & 0.997 & 0.170 & 0.998 & 0.998 & 0.041 & 30.558 & 0.143 & 0.222 & 0.856 & 0.447 & 0.447 & 0.012 & 26.155 & 0.017 \\
        LNO        & 0.883 & 0.521 & 0.910 & 0.910 & 0.037 & 30.969 & 0.175 & 0.534 & 0.742 & 0.692 & 0.692 & 0.009 & 30.351 & 0.032 \\
        Transolver & 0.285 & 0.753 & 0.519 & 0.519 & 0.008 & 23.460 & 0.126 & 0.240 & 0.932 & 0.454 & 0.454 & 0.003 & 26.334 & 0.016 \\
        DeepONet   & 0.609 & 0.174 & 0.778 & 0.778 & 0.006 & 27.534 & 0.262 & 0.610 & 0.096 & 0.780 & 0.780 & 0.006 & 27.682 & 0.786 \\
        LaMO       & 0.276 & 0.766 & 0.512 & 0.512 & 0.007 & 23.563 & 0.096 & 0.231 & 0.933 & 0.445 & 0.445 & 0.002 & 25.937 & 0.014 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.510 & 0.719 & 0.702 & 0.835 & 0.636 & 0.795 & 0.610 & 0.774 & 0.484 & 0.691 & 0.578 & 0.754 & 0.489 & 0.698 & 0.486 & 0.703 \\
        FNO        & 0.292 & 0.478 & 0.441 & 0.605 & 0.360 & 0.544 & 0.471 & 0.656 & 0.092 & 0.270 & 0.123 & 0.310 & 0.105 & 0.308 & 0.129 & 0.336 \\
        GeoFNO     & 0.309 & 0.530 & 0.383 & 0.575 & 0.316 & 0.515 & 0.356 & 0.583 & 0.093 & 0.277 & 0.110 & 0.291 & 0.163 & 0.415 & 0.167 & 0.443 \\
        FFNO       & 0.479 & 0.620 & 0.553 & 0.712 & 0.516 & 0.682 & 0.615 & 0.764 & 0.097 & 0.284 & 0.140 & 0.348 & 0.108 & 0.315 & 0.123 & 0.343 \\
        FCNO       & 0.653 & 0.733 & 0.727 & 0.826 & 0.698 & 0.800 & 0.771 & 0.862 & 0.112 & 0.308 & 0.160 & 0.377 & 0.115 & 0.310 & 0.140 & 0.368 \\
        LNO        & 0.258 & 0.493 & 0.443 & 0.645 & 0.334 & 0.555 & 0.331 & 0.551 & 0.194 & 0.435 & 0.291 & 0.522 & 0.214 & 0.444 & 0.213 & 0.436 \\
        Transolver & 0.160 & 0.386 & 0.287 & 0.513 & 0.217 & 0.444 & 0.232 & 0.452 & 0.098 & 0.299 & 0.197 & 0.416 & 0.119 & 0.318 & 0.124 & 0.315 \\
        DeepONet   & 0.471 & 0.685 & 0.705 & 0.836 & 0.610 & 0.778 & 0.589 & 0.763 & 0.571 & 0.755 & 0.715 & 0.843 & 0.627 & 0.790 & 0.615 & 0.782 \\
        LaMO       & 0.169 & 0.396 & 0.301 & 0.524 & 0.218 & 0.447 & 0.223 & 0.442 & 0.098 & 0.298 & 0.234 & 0.457 & 0.129 & 0.332 & 0.125 & 0.320 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.510 & 0.719 & 0.612 & 0.779 & 0.623 & 0.787 & 0.652 & 0.807 & 0.484 & 0.691 & 0.510 & 0.708 & 0.525 & 0.721 & 0.577 & 0.758 \\
        FNO        & 0.292 & 0.478 & 0.869 & 0.890 & 0.595 & 0.736 & 0.684 & 0.782 & 0.092 & 0.270 & 0.368 & 0.558 & 0.234 & 0.445 & 0.305 & 0.505 \\
        GeoFNO     & 0.309 & 0.530 & 0.385 & 0.606 & 0.423 & 0.627 & 0.380 & 0.580 & 0.093 & 0.277 & 0.149 & 0.351 & 0.216 & 0.447 & 0.126 & 0.313 \\
        FFNO       & 0.479 & 0.620 & 0.563 & 0.743 & 0.649 & 0.770 & 0.631 & 0.785 & 0.097 & 0.284 & 0.229 & 0.449 & 0.198 & 0.421 & 0.242 & 0.468 \\
        FCNO       & 0.653 & 0.733 & 0.759 & 0.863 & 0.746 & 0.853 & 0.794 & 0.883 & 0.112 & 0.308 & 0.230 & 0.457 & 0.214 & 0.441 & 0.298 & 0.523 \\
        LNO        & 0.258 & 0.493 & 0.398 & 0.606 & 0.365 & 0.586 & 0.415 & 0.629 & 0.194 & 0.435 & 0.270 & 0.499 & 0.277 & 0.492 & 0.379 & 0.577 \\
        Transolver & 0.160 & 0.386 & 0.373 & 0.583 & 0.322 & 0.543 & 0.347 & 0.566 & 0.098 & 0.299 & 0.318 & 0.534 & 0.289 & 0.506 & 0.364 & 0.566 \\
        DeepONet   & 0.471 & 0.685 & 0.620 & 0.784 & 0.611 & 0.779 & 0.616 & 0.783 & 0.571 & 0.755 & 0.651 & 0.803 & 0.686 & 0.827 & 0.711 & 0.843 \\
        LaMO       & 0.169 & 0.396 & 0.370 & 0.580 & 0.317 & 0.540 & 0.401 & 0.608 & 0.098 & 0.298 & 0.281 & 0.508 & 0.309 & 0.522 & 0.356 & 0.567 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.502 & 0.705 & 0.625 & 0.786 & 0.552 & 0.741 & 0.568 & 0.754 & 0.368 & 0.604 & 0.455 & 0.671 & 0.366 & 0.603 & 0.465 & 0.681 \\
        FNO        & 0.063 & 0.241 & 0.096 & 0.294 & 0.064 & 0.247 & 0.166 & 0.387 & 0.024 & 0.149 & 0.055 & 0.210 & 0.026 & 0.152 & 0.075 & 0.260 \\
        GeoFNO     & 0.062 & 0.240 & 0.094 & 0.295 & 0.065 & 0.252 & 0.178 & 0.392 & 0.030 & 0.150 & 0.056 & 0.212 & 0.029 & 0.159 & 0.060 & 0.209 \\
        FFNO       & 0.072 & 0.261 & 0.105 & 0.315 & 0.073 & 0.267 & 0.111 & 0.327 & 0.021 & 0.139 & 0.065 & 0.233 & 0.023 & 0.145 & 0.080 & 0.274 \\
        FCNO       & 0.078 & 0.272 & 0.115 & 0.330 & 0.078 & 0.274 & 0.138 & 0.366 & 0.019 & 0.143 & 0.060 & 0.229 & 0.025 & 0.152 & 0.083 & 0.280 \\
        LNO        & 0.412 & 0.621 & 0.537 & 0.702 & 0.514 & 0.710 & 0.492 & 0.699 & 0.371 & 0.483 & 0.428 & 0.512 & 0.464 & 0.571 & 0.568 & 0.693 \\
        Transolver & 0.084 & 0.280 & 0.131 & 0.358 & 0.085 & 0.286 & 0.086 & 0.291 & 0.041 & 0.185 & 0.088 & 0.290 & 0.045 & 0.204 & 0.048 & 0.213 \\
        DeepONet   & 0.502 & 0.701 & 0.657 & 0.804 & 0.544 & 0.734 & 0.603 & 0.812 & 0.483 & 0.693 & 0.615 & 0.783 & 0.514 & 0.716 & 0.491 & 0.701 \\
        LaMO       & 0.079 & 0.274 & 0.134 & 0.360 & 0.083 & 0.284 & 0.098 & 0.309 & 0.042 & 0.189 & 0.089 & 0.292 & 0.048 & 0.210 & 0.052 & 0.222 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.691 & 0.829 & 0.774 & 0.878 & 0.708 & 0.840 & 0.707 & 0.839 & 0.628 & 0.787 & 0.718 & 0.844 & 0.678 & 0.822 & 0.667 & 0.816 \\
        FNO        & 0.319 & 0.551 & 0.473 & 0.676 & 0.385 & 0.609 & 0.413 & 0.633 & 0.201 & 0.418 & 0.298 & 0.517 & 0.214 & 0.422 & 0.415 & 0.616 \\
        GeoFNO     & 0.299 & 0.535 & 0.453 & 0.662 & 0.442 & 0.674 & 0.406 & 0.647 & 0.188 & 0.402 & 0.285 & 0.500 & 0.269 & 0.493 & 0.283 & 0.515 \\
        FFNO       & 0.349 & 0.579 & 0.467 & 0.676 & 0.387 & 0.615 & 0.373 & 0.606 & 0.184 & 0.397 & 0.275 & 0.492 & 0.198 & 0.423 & 0.243 & 0.481 \\
        FCNO       & 0.367 & 0.595 & 0.486 & 0.690 & 0.393 & 0.620 & 0.427 & 0.647 & 0.189 & 0.405 & 0.282 & 0.509 & 0.191 & 0.416 & 0.257 & 0.496 \\
        LNO        & 0.538 & 0.592 & 0.747 & 0.831 & 0.618 & 0.753 & 0.631 & 0.764 & 0.321 & 0.492 & 0.576 & 0.640 & 0.386 & 0.478 & 0.411 & 0.621 \\
        Transolver & 0.328 & 0.557 & 0.473 & 0.677 & 0.380 & 0.607 & 0.349 & 0.593 & 0.179 & 0.393 & 0.292 & 0.514 & 0.200 & 0.422 & 0.271 & 0.505 \\
        DeepONet   & 0.656 & 0.807 & 0.763 & 0.872 & 0.686 & 0.827 & 0.747 & 0.879 & 0.736 & 0.856 & 0.814 & 0.901 & 0.750 & 0.865 & 0.791 & 0.881 \\
        LaMO       & 0.324 & 0.556 & 0.458 & 0.667 & 0.368 & 0.598 & 0.325 & 0.566 & 0.180 & 0.409 & 0.322 & 0.547 & 0.280 & 0.509 & 0.288 & 0.518 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.691 & 0.829 & 0.688 & 0.826 & 0.708 & 0.841 & 0.756 & 0.869 & 0.628 & 0.787 & 0.671 & 0.817 & 0.702 & 0.837 & 0.732 & 0.855 \\
        FNO        & 0.319 & 0.551 & 0.850 & 0.891 & 0.882 & 0.909 & 0.942 & 0.944 & 0.201 & 0.418 & 0.838 & 0.849 & 0.577 & 0.712 & 0.655 & 0.766 \\
        GeoFNO     & 0.299 & 0.535 & 0.547 & 0.722 & 0.470 & 0.670 & 0.612 & 0.760 & 0.188 & 0.402 & 0.460 & 0.669 & 0.414 & 0.636 & 0.539 & 0.693 \\
        FFNO       & 0.349 & 0.579 & 0.485 & 0.686 & 0.496 & 0.694 & 0.577 & 0.749 & 0.184 & 0.397 & 0.427 & 0.619 & 0.384 & 0.588 & 0.375 & 0.589 \\
        FCNO       & 0.367 & 0.595 & 0.492 & 0.693 & 0.504 & 0.700 & 0.568 & 0.745 & 0.189 & 0.405 & 0.359 & 0.584 & 0.354 & 0.567 & 0.366 & 0.577 \\
        LNO        & 0.538 & 0.592 & 0.757 & 0.852 & 0.602 & 0.769 & 0.792 & 0.902 & 0.321 & 0.492 & 0.682 & 0.790 & 0.375 & 0.583 & 0.401 & 0.607 \\
        Transolver & 0.328 & 0.557 & 0.562 & 0.738 & 0.527 & 0.716 & 0.568 & 0.744 & 0.179 & 0.393 & 0.462 & 0.663 & 0.411 & 0.611 & 0.521 & 0.695 \\
        DeepONet   & 0.656 & 0.807 & 0.680 & 0.820 & 0.670 & 0.816 & 0.685 & 0.826 & 0.736 & 0.856 & 0.761 & 0.869 & 0.763 & 0.872 & 0.777 & 0.881 \\
        LaMO       & 0.324 & 0.556 & 0.572 & 0.742 & 0.531 & 0.720 & 0.579 & 0.754 & 0.180 & 0.409 & 0.452 & 0.657 & 0.532 & 0.671 & 0.589 & 0.734 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.490 & 0.700 & 0.724 & 0.849 & 0.576 & 0.639 & 0.756 & 0.799 & 0.406 & 0.636 & 0.491 & 0.699 & 0.400 & 0.632 & 0.495 & 0.703 \\
        FNO        & 0.627 & 0.791 & 0.720 & 0.841 & 0.699 & 0.834 & 0.661 & 0.809 & 0.031 & 0.166 & 0.063 & 0.246 & 0.032 & 0.178 & 0.047 & 0.209 \\
        GeoFNO     & 0.660 & 0.794 & 0.671 & 0.783 & 0.794 & 0.825 & 0.709 & 0.751 & 0.032 & 0.166 & 0.063 & 0.248 & 0.032 & 0.179 & 0.033 & 0.175 \\
        FFNO       & 0.867 & 0.930 & 0.890 & 0.942 & 0.866 & 0.929 & 0.901 & 0.949 & 0.029 & 0.163 & 0.066 & 0.254 & 0.030 & 0.173 & 0.073 & 0.263 \\
        FCNO       & 0.976 & 0.988 & 0.981 & 0.990 & 0.970 & 0.984 & 0.985 & 0.992 & 0.034 & 0.180 & 0.078 & 0.276 & 0.037 & 0.191 & 0.103 & 0.314 \\
        LNO        & 0.938 & 0.992 & -     & -     & -     & -     & -     & -     & 0.591 & 0.772 & -     & -     & -     & -     & -     & -     \\
        Transolver & 0.118 & 0.341 & 0.310 & 0.547 & 0.233 & 0.473 & 0.221 & 0.446 & 0.040 & 0.197 & 0.105 & 0.322 & 0.052 & 0.227 & 0.053 & 0.215 \\
        DeepONet   & 0.598 & 0.769 & 0.752 & 0.864 & 0.630 & 0.792 & 0.693 & 0.812 & 0.485 & 0.695 & 0.666 & 0.816 & 0.553 & 0.743 & 0.507 & 0.711 \\
        LaMO       & 0.122 & 0.348 & 0.354 & 0.580 & 0.231 & 0.472 & 0.217 & 0.444 & 0.037 & 0.190 & 0.103 & 0.318 & 0.060 & 0.242 & 0.056 & 0.220 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.463 & 0.680 & 0.641 & 0.796 & 0.556 & 0.743 & 0.554 & 0.740 & 0.490 & 0.696 & 0.584 & 0.759 & 0.575 & 0.787 & 0.517 & 0.717 \\
        FNO        & 0.384 & 0.614 & 0.421 & 0.638 & 0.392 & 0.618 & 0.471 & 0.681 & 0.111 & 0.324 & 0.145 & 0.369 & 0.114 & 0.332 & 0.406 & 0.596 \\
        GeoFNO     & 0.210 & 0.451 & 0.239 & 0.479 & 0.214 & 0.454 & 0.275 & 0.517 & 0.105 & 0.313 & 0.136 & 0.355 & 0.111 & 0.324 & 0.162 & 0.390 \\
        FFNO       & 0.648 & 0.802 & 0.653 & 0.803 & 0.672 & 0.823 & 0.744 & 0.862 & 0.091 & 0.291 & 0.119 & 0.334 & 0.094 & 0.297 & 0.184 & 0.416 \\
        FCNO       & 0.881 & 0.937 & 0.901 & 0.947 & 0.878 & 0.935 & 0.943 & 0.971 & 0.101 & 0.308 & 0.130 & 0.350 & 0.103 & 0.312 & 0.230 & 0.464 \\
        LNO        & 0.245 & 0.481 & 0.326 & 0.559 & 0.265 & 0.501 & 0.614 & 0.998 & 0.221 & 0.467 & 0.301 & 0.531 & 0.671 & 0.816 & 0.464 & 0.610 \\
        Transolver & 0.149 & 0.377 & 0.182 & 0.418 & 0.154 & 0.383 & 0.187 & 0.425 & 0.118 & 0.332 & 0.153 & 0.383 & 0.118 & 0.336 & 0.271 & 0.495 \\
        DeepONet   & 0.459 & 0.677 & 0.680 & 0.821 & 0.590 & 0.765 & 0.574 & 0.753 & 0.590 & 0.768 & 0.703 & 0.836 & 0.608 & 0.778 & 0.628 & 0.790 \\
        LaMO       & 0.149 & 0.377 & 0.190 & 0.427 & 0.159 & 0.390 & 0.167 & 0.404 & 0.114 & 0.327 & 0.160 & 0.391 & 0.118 & 0.335 & 0.188 & 0.424 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.463 & 0.680 & 0.554 & 0.740 & 0.547 & 0.737 & 0.573 & 0.756 & 0.490 & 0.696 & 0.494 & 0.701 & 0.497 & 0.702 & 0.584 & 0.760 \\
        FNO        & 0.384 & 0.614 & 0.663 & 0.796 & 0.463 & 0.670 & 0.496 & 0.693 & 0.111 & 0.324 & 0.543 & 0.696 & 0.290 & 0.491 & 0.292 & 0.506 \\
        GeoFNO     & 0.210 & 0.451 & 0.681 & 0.823 & 0.467 & 0.672 & 0.415 & 0.643 & 0.105 & 0.313 & 0.232 & 0.470 & 0.185 & 0.409 & 0.246 & 0.459 \\
        FFNO       & 0.648 & 0.802 & 0.653 & 0.818 & 0.696 & 0.892 & 0.706 & 0.836 & 0.091 & 0.291 & 0.192 & 0.422 & 0.159 & 0.382 & 0.186 & 0.412 \\
        FCNO       & 0.881 & 0.937 & 0.901 & 0.947 & 0.894 & 0.945 & 0.910 & 0.952 & 0.101 & 0.308 & 0.217 & 0.450 & 0.183 & 0.406 & 0.214 & 0.438 \\
        LNO        & 0.245 & 0.481 & -     & -     & -     & -     & -     & -     & 0.221 & 0.467 & -     & -     & -     & -     & -     & -     \\
        Transolver & 0.149 & 0.377 & 0.279 & 0.516 & 0.231 & 0.463 & 0.270 & 0.500 & 0.118 & 0.332 & 0.275 & 0.509 & 0.254 & 0.469 & 0.326 & 0.521 \\
        DeepONet   & 0.459 & 0.677 & 0.571 & 0.751 & 0.571 & 0.752 & 0.572 & 0.754 & 0.590 & 0.768 & 0.628 & 0.790 & 0.668 & 0.816 & 0.733 & 0.853 \\
        LaMO       & 0.149 & 0.377 & 0.247 & 0.486 & 0.229 & 0.461 & 0.277 & 0.502 & 0.114 & 0.327 & 0.253 & 0.489 & 0.213 & 0.440 & 0.197 & 0.429 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.475 & 0.688 & 0.552 & 0.739 & 0.709 & 0.842 & 0.623 & 0.789 & 0.428 & 0.650 & 0.559 & 0.746 & 0.435 & 0.658 & 0.425 & 0.652 \\
        FNO        & 0.725 & 0.850 & 0.791 & 0.888 & 0.755 & 0.868 & 0.652 & 0.806 & 0.057 & 0.233 & 0.111 & 0.304 & 0.192 & 0.419 & 0.115 & 0.325 \\
        GeoFNO     & 0.468 & 0.678 & 0.580 & 0.761 & 0.493 & 0.701 & 0.584 & 0.714 & 0.114 & 0.307 & 0.194 & 0.425 & 0.117 & 0.329 & 0.241 & 0.494 \\
        FFNO       & 0.915 & 0.956 & 0.967 & 0.983 & 0.918 & 0.957 & 0.911 & 0.954 & 0.087 & 0.273 & 0.156 & 0.377 & 0.089 & 0.284 & 0.092 & 0.298 \\
        FCNO       & 1.009 & 1.014 & 1.018 & 1.019 & 1.016 & 1.018 & 0.999 & 1.000 & 0.108 & 0.306 & 0.179 & 0.404 & 0.112 & 0.318 & 0.137 & 0.362 \\
        LNO        & 0.921 & 1.034 & -     & -     & -     & -     & -     & -     & 0.862 & 0.929 & - & - & - & - & - & - \\
        Transolver & 0.185 & 0.424 & 0.335 & 0.556 & 0.563 & 0.737 & 0.359 & 0.591 & 0.068 & 0.248 & 0.179 & 0.387 & 0.339 & 0.569 & 0.187 & 0.418 \\
        DeepONet   & 0.451 & 0.670 & 0.545 & 0.734 & 0.719 & 0.847 & 0.583 & 0.763 & 0.496 & 0.704 & 0.528 & 0.724 & 0.691 & 0.831 & 0.594 & 0.770 \\
        LaMO       & 0.190 & 0.430 & 0.329 & 0.552 & 0.506 & 0.703 & 0.340 & 0.570 & 0.071 & 0.258 & 0.177 & 0.386 & 0.307 & 0.540 & 0.189 & 0.422 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.456 & 0.675 & 0.530 & 0.725 & 0.614 & 0.782 & 0.551 & 0.741 & 0.456 & 0.674 & 0.582 & 0.761 & 0.454 & 0.673 & 0.485 & 0.696 \\
        FNO        & 0.188 & 0.423 & 0.218 & 0.456 & 0.195 & 0.430 & 0.243 & 0.485 & 0.021 & 0.132 & 0.050 & 0.214 & 0.029 & 0.154 & 0.061 & 0.234 \\
        GeoFNO     & 0.177 & 0.363 & 0.208 & 0.422 & 0.177 & 0.371 & 0.198 & 0.402 & 0.021 & 0.134 & 0.047 & 0.207 & 0.029 & 0.155 & 0.045 & 0.197 \\
        FFNO       & 0.460 & 0.672 & 0.478 & 0.685 & 0.510 & 0.708 & 0.635 & 0.795 & 0.026 & 0.149 & 0.061 & 0.238 & 0.035 & 0.174 & 0.065 & 0.246 \\
        FCNO       & 0.768 & 0.874 & 0.783 & 0.883 & 0.795 & 0.889 & 0.873 & 0.934 & 0.022 & 0.135 & 0.066 & 0.248 & 0.031 & 0.170 & 0.077 & 0.268 \\
        LNO        & 0.231 & 0.453 & 0.327 & 0.553 & 0.298 & 0.539 & 0.309 & 0.547 & 0.214 & 0.408 & 0.307 & 0.533 & 0.340 & 0.573 & 0.459 & 0.648 \\
        Transolver & 0.101 & 0.315 & 0.115 & 0.310 & 0.181 & 0.408 & 0.108 & 0.316 & 0.035 & 0.172 & 0.090 & 0.289 & 0.063 & 0.237 & 0.046 & 0.204 \\
        DeepONet   & 0.539 & 0.731 & 0.640 & 0.798 & 0.546 & 0.738 & 0.475 & 0.689 & 0.554 & 0.744 & 0.565 & 0.751 & 0.677 & 0.822 & 0.563 & 0.750 \\
        LaMO       & 0.108 & 0.324 & 0.184 & 0.412 & 0.128 & 0.341 & 0.140 & 0.342 & 0.037 & 0.179 & 0.093 & 0.294 & 0.042 & 0.200 & 0.045 & 0.207 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.456 & 0.675 & 0.530 & 0.725 & 0.528 & 0.726 & 0.578 & 0.760 & 0.456 & 0.674 & 0.467 & 0.675 & 0.468 & 0.682 & 0.541 & 0.733 \\
        FNO        & 0.188 & 0.423 & 0.512 & 0.680 & 0.370 & 0.584 & 0.456 & 0.643 & 0.021 & 0.132 & 0.286 & 0.493 & 0.235 & 0.431 & 0.307 & 0.496 \\
        GeoFNO     & 0.177 & 0.363 & 0.405 & 0.531 & 0.469 & 0.689 & 0.340 & 0.558 & 0.021 & 0.134 & 0.172 & 0.384 & 0.219 & 0.407 & 0.273 & 0.467 \\
        FFNO       & 0.460 & 0.672 & 0.559 & 0.739 & 0.521 & 0.710 & 0.613 & 0.771 & 0.026 & 0.149 & 0.175 & 0.389 & 0.162 & 0.371 & 0.221 & 0.425 \\
        FCNO       & 0.768 & 0.874 & 0.834 & 0.911 & 0.796 & 0.889 & 0.827 & 0.906 & 0.022 & 0.135 & 0.185 & 0.405 & 0.166 & 0.382 & 0.223 & 0.427 \\
        LNO        & 0.231 & 0.453 & -    & -      & -     & -     & -     & -     & 0.214 & 0.408 &    -  & -     & -     & -     & -     & - \\
        Transolver & 0.101 & 0.315 & 0.255 & 0.479 & 0.227 & 0.462 & 0.259 & 0.485 & 0.035 & 0.172 & 0.303 & 0.521 & 0.413 & 0.613 & 0.479 & 0.639 \\
        DeepONet   & 0.539 & 0.731 & 0.538 & 0.731 & 0.536 & 0.730 & 0.542 & 0.735 & 0.554 & 0.744 & 0.659 & 0.842 & 0.601 & 0.775 & 0.653 & 0.807 \\
        LaMO       & 0.108 & 0.324 & 0.250 & 0.475 & 0.235 & 0.475 & 0.288 & 0.525 & 0.037 & 0.179 & 0.284 & 0.497 & 0.261 & 0.479 & 0.438 & 0.620 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.174 & 0.844 & 0.412 & 0.412 & 0.010 & 11.890 & 0.018 & 0.020 & 0.966 & 0.137 & 0.137 & 0.008 & 5.142 & 0.007 \\
        FNO        & 0.224 & 0.745 & 0.471 & 0.471 & 0.026 & 16.085 & 0.028 & 0.011 & 0.958 & 0.098 & 0.098 & 0.002 & 4.489 & 0.007 \\
        GeoFNO     & 0.121 & 0.396 & 0.344 & 0.344 & 0.004 & 10.996 & 0.023 & 0.012 & 0.769 & 0.107 & 0.107 & 0.002 & 4.981 & 0.009 \\
        FFNO       & 0.213 & 0.628 & 0.460 & 0.460 & 0.048 & 11.894 & 0.021 & 0.009 & 0.946 & 0.091 & 0.091 & 0.011 & 3.876 & 0.012 \\
        FCNO       & 0.192 & 0.531 & 0.436 & 0.436 & 0.044 & 11.655 & 0.026 & 0.010 & 0.926 & 0.095 & 0.095 & 0.010 & 3.948 & 0.013 \\
        LNO        & 0.217 & 0.784 & 0.458 & 0.458 & 0.004 & 19.311 & 0.024 & 0.110 & 0.866 & 0.325 & 0.325 & 0.009 & 12.725 & 0.026 \\
        Transolver & 0.076 & 0.890 & 0.262 & 0.262 & 0.005 & 12.080 & 0.009 & 0.011 & 0.982 & 0.097 & 0.097 & 0.001 & 4.444 & 0.003 \\
        DeepONet   & 0.154 & 0.812 & 0.388 & 0.388 & 0.009 & 10.799 & 0.015 & 0.015 & 0.954 & 0.117 & 0.117 & 0.003 & 4.520 & 0.008 \\
        LaMO       & 0.071 & 0.891 & 0.254 & 0.254 & 0.004 & 11.480 & 0.008 & 0.010 & 0.975 & 0.096 & 0.096 & 0.002 & 4.129 & 0.008 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.416 & 0.729 & 0.637 & 0.637 & 0.012 & 23.081 & 0.035 & 0.223 & 0.926 & 0.427 & 0.427 & 0.017 & 22.349 & 0.011 \\
        FNO        & 0.451 & 0.686 & 0.658 & 0.658 & 0.008 & 26.187 & 0.039 & 0.202 & 0.913 & 0.395 & 0.395 & 0.006 & 22.316 & 0.015 \\
        GeoFNO     & 0.400 & 0.316 & 0.617 & 0.617 & 0.009 & 25.356 & 0.048 & 0.226 & 0.300 & 0.423 & 0.423 & 0.004 & 23.145 & 0.042 \\
        FFNO       & 0.389 & 0.572 & 0.617 & 0.617 & 0.018 & 23.058 & 0.043 & 0.177 & 0.881 & 0.364 & 0.364 & 0.022 & 20.369 & 0.021 \\
        FCNO       & 0.401 & 0.501 & 0.626 & 0.626 & 0.017 & 23.247 & 0.045 & 0.187 & 0.865 & 0.377 & 0.377 & 0.019 & 21.024 & 0.021 \\
        LNO        & 0.639 & 0.707 & 0.792 & 0.792 & 0.021 & 33.852 & 0.037 & 0.479 & 0.871 & 0.681 & 0.681 & 0.011 & 40.345 & 0.098 \\
        Transolver & 0.341 & 0.739 & 0.567 & 0.567 & 0.008 & 24.910 & 0.034 & 0.211 & 0.935 & 0.427 & 0.427 & 0.005 & 23.838 & 0.010 \\
        DeepONet   & 0.402 & 0.704 & 0.629 & 0.629 & 0.024 & 22.471 & 0.023 & 0.199 & 0.920 & 0.392 & 0.392 & 0.005 & 21.630 & 0.013 \\
        LaMO       & 0.360 & 0.747 & 0.584 & 0.584 & 0.011 & 24.267 & 0.028 & 0.201 & 0.942 & 0.413 & 0.413 & 0.005 & 23.154 & 0.008 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.201 & 0.839 & 0.437 & 0.437 & 0.010 & 15.332 & 0.095 & 0.033 & 0.970 & 0.172 & 0.172 & 0.007 & 6.951 & 0.010 \\
        FNO        & 0.402 & 0.657 & 0.630 & 0.630 & 0.008 & 19.751 & 0.128 & 0.041 & 0.936 & 0.174 & 0.174 & 0.005 & 8.568 & 0.009 \\
        GeoFNO     & 0.187 & 0.208 & 0.422 & 0.422 & 0.007 & 15.607 & 0.156 & 0.057 & 0.531 & 0.199 & 0.199 & 0.003 & 9.764 & 0.045 \\
        FFNO       & 0.240 & 0.591 & 0.483 & 0.483 & 0.014 & 16.310 & 0.086 & 0.022 & 0.937 & 0.136 & 0.136 & 0.013 & 6.160 & 0.016 \\
        FCNO       & 0.227 & 0.540 & 0.467 & 0.467 & 0.013 & 15.565 & 0.139 & 0.022 & 0.911 & 0.137 & 0.137 & 0.011 & 6.180 & 0.024 \\
        LNO        & 0.326 & 0.786 & 0.554 & 0.554 & 0.008 & 24.485 & 0.123 & 0.145 & 0.882 & 0.369 & 0.369 & 0.011 & 14.693 & 0.185 \\
        Transolver & 0.141 & 0.886 & 0.344 & 0.344 & 0.004 & 16.562 & 0.078 & 0.022 & 0.979 & 0.128 & 0.128 & 0.002 & 6.470 & 0.006 \\
        DeepONet   & 0.184 & 0.806 & 0.417 & 0.417 & 0.012 & 14.387 & 0.102 & 0.024 & 0.960 & 0.143 & 0.143 & 0.002 & 6.235 & 0.007 \\
        LaMO       & 0.140 & 0.886 & 0.344 & 0.344 & 0.004 & 16.992 & 0.064 & 0.029 & 0.976 & 0.145 & 0.145 & 0.003 & 7.130 & 0.007 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.287 & 0.772 & 0.530 & 0.530 & 0.010 & 17.339 & 0.232 & 0.094 & 0.946 & 0.303 & 0.303 & 0.012 & 13.430 & 0.008 \\
        FNO        & 0.439 & 0.619 & 0.658 & 0.658 & 0.026 & 19.476 & 0.331 & 0.074 & 0.917 & 0.267 & 0.267 & 0.003 & 11.876 & 0.010 \\
        GeoFNO     & 0.360 & 0.223 & 0.606 & 0.606 & 0.031 & 18.237 & 0.329 & 0.093 & 0.433 & 0.299 & 0.299 & 0.004 & 13.123 & 0.067 \\
        FFNO       & 0.343 & 0.557 & 0.581 & 0.581 & 0.012 & 18.606 & 0.212 & 0.071 & 0.919 & 0.262 & 0.262 & 0.013 & 11.768 & 0.016 \\
        FCNO       & 0.326 & 0.494 & 0.566 & 0.566 & 0.011 & 17.508 & 0.271 & 0.075 & 0.900 & 0.267 & 0.267 & 0.011 & 12.295 & 0.018 \\
        LNO        & 0.411 & 0.699 & 0.627 & 0.627 & 0.009 & 30.402 & 0.200 & 0.239 & 0.898 & 0.478 & 0.478 & 0.007 & 21.881 & 0.037 \\
        Transolver & 0.252 & 0.796 & 0.494 & 0.494 & 0.007 & 19.424 & 0.230 & 0.087 & 0.959 & 0.286 & 0.286 & 0.005 & 13.022 & 0.005 \\
        DeepONet   & 0.277 & 0.740 & 0.521 & 0.521 & 0.018 & 16.467 & 0.228 & 0.084 & 0.936 & 0.285 & 0.285 & 0.003 & 12.155 & 0.007 \\
        LaMO       & 0.248 & 0.809 & 0.478 & 0.478 & 0.012 & 23.242 & 0.201 & 0.093 & 0.955 & 0.291 & 0.291 & 0.005 & 14.129 & 0.005 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.155 & 0.811 & 0.388 & 0.388 & 0.016 & 13.142 & 0.122 & 0.041 & 0.959 & 0.197 & 0.197 & 0.010 & 8.328 & 0.010 \\
        FNO        & 0.323 & 0.664 & 0.564 & 0.564 & 0.009 & 17.689 & 0.191 & 0.049 & 0.926 & 0.212 & 0.212 & 0.005 & 8.778 & 0.012 \\
        GeoFNO     & 0.250 & 0.230 & 0.482 & 0.482 & 0.008 & 14.693 & 0.170 & 0.070 & 0.335 & 0.250 & 0.250 & 0.005 & 10.187 & 0.074 \\
        FFNO       & 0.209 & 0.556 & 0.453 & 0.453 & 0.021 & 16.310 & 0.152 & 0.043 & 0.929 & 0.197 & 0.197 & 0.013 & 7.994 & 0.017 \\
        FCNO       & 0.198 & 0.523 & 0.440 & 0.440 & 0.019 & 15.628 & 0.138 & 0.042 & 0.904 & 0.197 & 0.197 & 0.011 & 7.920 & 0.019 \\
        LNO        & 0.321 & 0.777 & 0.553 & 0.553 & 0.014 & 23.280 & 0.187 & 0.304 & 0.899 & 0.529 & 0.529 & 0.006 & 19.361 & 0.065 \\
        Transolver & 0.112 & 0.862 & 0.327 & 0.327 & 0.006 & 12.811 & 0.127 & 0.056 & 0.974 & 0.217 & 0.217 & 0.003 & 11.116 & 0.006 \\
        DeepONet   & 0.164 & 0.774 & 0.399 & 0.399 & 0.007 & 14.397 & 0.120 & 0.035 & 0.951 & 0.179 & 0.179 & 0.002 & 7.603 & 0.007 \\
        LaMO       & 0.116 & 0.861 & 0.330 & 0.330 & 0.005 & 13.486 & 0.133 & 0.049 & 0.969 & 0.205 & 0.205 & 0.004 & 10.108 & 0.009 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.213 & 0.796 & 0.460 & 0.460 & 0.009 & 12.320 & 0.163 & 0.126 & 0.966 & 0.299 & 0.299 & 0.004 & 20.133 & 0.014 \\
        FNO        & 0.503 & 0.555 & 0.707 & 0.707 & 0.008 & 19.070 & 0.180 & 0.020 & 0.948 & 0.141 & 0.141 & 0.004 & 4.767 & 0.009\\
        GeoFNO     & 0.175 & 0.211 & 0.413 & 0.413 & 0.006 & 15.362 & 0.240 & 0.076 & 0.649 & 0.248 & 0.248 & 0.003 & 14.481 & 0.041 \\
        FFNO       & 0.276 & 0.503 & 0.523 & 0.523 & 0.011 & 15.061 & 0.166 & 0.140 & 0.933 & 0.324 & 0.324 & 0.016 & 21.179 & 0.038 \\
        FCNO       & 0.256 & 0.462 & 0.504 & 0.504 & 0.010 & 13.762 & 0.155 & 0.144 & 0.904 & 0.338 & 0.338 & 0.015 & 21.425 & 0.025 \\
        LNO        & 0.408 & 0.781 & 0.633 & 0.633 & 0.011 & 25.231 & 0.218 & 0.341 & 0.890 & 0.574 & 0.574 & 0.004 & 28.309 & 0.007 \\
        Transolver & 0.128 & 0.866 & 0.342 & 0.342 & 0.007 & 17.324 & 0.070 & 0.032 & 0.959 & 0.174 & 0.174 & 0.004 & 7.249 & 0.009\\
        DeepONet   & 0.218 & 0.762 & 0.465 & 0.465 & 0.022 & 12.275 & 0.157 & 0.147 & 0.969 & 0.324 & 0.324 & 0.004 & 22.058 & 0.016  \\
        LaMO       & 0.113 & 0.859 & 0.325 & 0.325 & 0.005 & 15.699 & 0.071 & 0.033 & 0.941 & 0.173 & 0.173 & 0.003 & 8.837 & 0.009\\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.218 & 0.451 & 0.230 & 0.465 & 0.248 & 0.480 & 0.265 & 0.505 & 0.058 & 0.210 & 0.071 & 0.230 & 0.064 & 0.212 & 0.065 & 0.210 \\
        FNO        & 0.175 & 0.372 & 0.254 & 0.478 & 0.196 & 0.394 & 0.245 & 0.471 & 0.029 & 0.145 & 0.034 & 0.160 & 0.040 & 0.171 & 0.040 & 0.189 \\
        GeoFNO     & 0.217 & 0.450 & 0.237 & 0.471 & 0.262 & 0.492 & 0.272 & 0.513 & 0.061 & 0.214 & 0.083 & 0.240 & 0.069 & 0.219 & 0.073 & 0.256 \\
        FFNO       & 0.158 & 0.377 & 0.212 & 0.440 & 0.192 & 0.415 & 0.214 & 0.450 & 0.032 & 0.152 & 0.038 & 0.166 & 0.043 & 0.178 & 0.040 & 0.189 \\
        FCNO       & 0.178 & 0.406 & 0.212 & 0.442 & 0.208 & 0.439 & 0.233 & 0.472 & 0.035 & 0.160 & 0.039 & 0.171 & 0.048 & 0.188 & 0.044 & 0.199 \\
        LNO        & 0.324 & 0.547 & 0.427 & 0.633 & 0.326 & 0.551 & 0.342 & 0.585 & 0.128 & 0.342 & 0.166 & 0.381 & 0.255 & 0.487 & 0.192 & 0.415 \\
        Transolver & 0.112 & 0.309 & 0.118 & 0.317 & 0.152 & 0.358 & 0.134 & 0.357 & 0.041 & 0.188 & 0.050 & 0.179 & 0.058 & 0.203 & 0.045 & 0.173 \\
        DeepONet   & 0.199 & 0.431 & 0.213 & 0.446 & 0.235 & 0.465 & 0.244 & 0.485 & 0.043 & 0.177 & 0.049 & 0.189 & 0.057 & 0.206 & 0.049 & 0.206 \\
        LaMO       & 0.077 & 0.268 & 0.114 & 0.307 & 0.149 & 0.358 & 0.113 & 0.310 & 0.039 & 0.184 & 0.048 & 0.177 & 0.057 & 0.196 & 0.044 & 0.172 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.218 & 0.451 & 0.275 & 0.514 & 0.256 & 0.496 & 0.259 & 0.498 & 0.058 & 0.210 & 0.123 & 0.305 & 0.119 & 0.295 & 0.115 & 0.291 \\
        FNO        & 0.175 & 0.372 & 0.254 & 0.478 & 0.246 & 0.478 & 0.265 & 0.489 & 0.029 & 0.145 & 0.152 & 0.358 & 0.094 & 0.284 & 0.112 & 0.306 \\
        GeoFNO     & 0.217 & 0.450 & 0.306 & 0.541 & 0.270 & 0.508 & 0.285 & 0.521 & 0.061 & 0.214 & 0.153 & 0.326 & 0.192 & 0.357 & 0.147 & 0.341 \\
        FFNO       & 0.158 & 0.377 & 0.198 & 0.381 & 0.192 & 0.358 & 0.199 & 0.389 & 0.032 & 0.152 & 0.098 & 0.281 & 0.092 & 0.258 & 0.099 & 0.279 \\
        FCNO       & 0.178 & 0.406 & 0.225 & 0.466 & 0.217 & 0.459 & 0.231 & 0.473 & 0.035 & 0.160 & 0.106 & 0.286 & 0.099 & 0.272 & 0.107 & 0.295 \\
        LNO        & 0.324 & 0.547 & 0.449 & 0.649 & 0.381 & 0.600 & 0.419 & 0.635 & 0.128 & 0.342 & 0.389 & 0.565 & 0.258 & 0.489 & 0.351 & 0.551 \\
        Transolver & 0.112 & 0.309 & 0.195 & 0.411 & 0.159 & 0.374 & 0.170 & 0.394 & 0.041 & 0.188 & 0.184 & 0.394 & 0.123 & 0.306 & 0.105 & 0.270 \\
        DeepONet   & 0.199 & 0.431 & 0.253 & 0.493 & 0.237 & 0.476 & 0.241 & 0.480 & 0.043 & 0.177 & 0.115 & 0.285 & 0.114 & 0.285 & 0.111 & 0.285 \\
        LaMO       & 0.077 & 0.268 & 0.187 & 0.406 & 0.176 & 0.402 & 0.169 & 0.392 & 0.039 & 0.184 & 0.165 & 0.367 & 0.123 & 0.310 & 0.089 & 0.264 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.127 & 0.352 & 0.146 & 0.371 & 0.154 & 0.378 & 0.273 & 0.505 & 0.020 & 0.139 & 0.027 & 0.160 & 0.030 & 0.163 & 0.049 & 0.213 \\
        FNO        & 0.042 & 0.193 & 0.061 & 0.232 & 0.046 & 0.202 & 0.053 & 0.224 & 0.005 & 0.061 & 0.012 & 0.088 & 0.004 & 0.061 & 0.014 & 0.112 \\
        GeoFNO     & 0.044 & 0.198 & 0.060 & 0.233 & 0.047 & 0.207 & 0.051 & 0.220 & 0.007 & 0.077 & 0.016 & 0.110 & 0.006 & 0.075 & 0.025 & 0.147 \\
        FFNO       & 0.042 & 0.195 & 0.059 & 0.233 & 0.043 & 0.199 & 0.065 & 0.246 & 0.005 & 0.066 & 0.011 & 0.091 & 0.005 & 0.065 & 0.021 & 0.136 \\
        FCNO       & 0.048 & 0.211 & 0.068 & 0.251 & 0.049 & 0.214 & 0.078 & 0.272 & 0.006 & 0.070 & 0.012 & 0.094 & 0.005 & 0.065 & 0.025 & 0.150 \\
        LNO        & 0.200 & 0.443 & 0.244 & 0.489 & 0.232 & 0.478 & 0.586 & 0.743 & 0.150 & 0.375 & 0.240 & 0.479 & 0.162 & 0.395 & 0.186 & 0.429 \\
        Transolver & 0.039 & 0.187 & 0.073 & 0.261 & 0.039 & 0.189 & 0.074 & 0.262 & 0.005 & 0.064 & 0.019 & 0.121 & 0.005 & 0.067 & 0.023 & 0.139 \\
        DeepONet   & 0.101 & 0.314 & 0.111 & 0.326 & 0.131 & 0.352 & 0.230 & 0.463 & 0.008 & 0.087 & 0.011 & 0.098 & 0.020 & 0.125 & 0.032 & 0.168 \\
        LaMO       & 0.037 & 0.186 & 0.039 & 0.187 & 0.075 & 0.261 & 0.077 & 0.267 & 0.004 & 0.065 & 0.020 & 0.123 & 0.005 & 0.068 & 0.024 & 0.140 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.286 & 0.533 & 0.327 & 0.567 & 0.402 & 0.628 & 0.347 & 0.583 & 0.115 & 0.331 & 0.135 & 0.344 & 0.235 & 0.459 & 0.151 & 0.353 \\
        FNO        & 0.164 & 0.385 & 0.261 & 0.492 & 0.199 & 0.426 & 0.189 & 0.430 & 0.077 & 0.255 & 0.131 & 0.325 & 0.092 & 0.277 & 0.109 & 0.321 \\
        GeoFNO     & 0.163 & 0.390 & 0.258 & 0.490 & 0.200 & 0.431 & 0.164 & 0.401 & 0.088 & 0.275 & 0.142 & 0.338 & 0.098 & 0.288 & 0.157 & 0.380 \\
        FFNO       & 0.156 & 0.393 & 0.166 & 0.398 & 0.263 & 0.501 & 0.202 & 0.438 & 0.074 & 0.252 & 0.156 & 0.341 & 0.095 & 0.277 & 0.106 & 0.316 \\
        FCNO       & 0.176 & 0.413 & 0.279 & 0.519 & 0.210 & 0.450 & 0.178 & 0.421 & 0.083 & 0.264 & 0.166 & 0.357 & 0.104 & 0.290 & 0.106 & 0.318 \\
        LNO        & 0.371 & 0.608 & 0.492 & 0.692 & 0.632 & 0.791 & 0.542 & 0.732 & 0.321 & 0.562 & 0.501 & 0.690 & 0.372 & 0.603 & 0.679 & 0.793 \\
        Transolver & 0.148 & 0.382 & 0.183 & 0.413 & 0.327 & 0.557 & 0.251 & 0.483 & 0.090 & 0.275 & 0.243 & 0.436 & 0.128 & 0.321 & 0.103 & 0.313 \\
        DeepONet   & 0.246 & 0.496 & 0.301 & 0.542 & 0.394 & 0.621 & 0.325 & 0.564 & 0.112 & 0.326 & 0.118 & 0.321 & 0.217 & 0.434 & 0.138 & 0.338 \\
        LaMO       & 0.161 & 0.398 & 0.183 & 0.412 & 0.311 & 0.543 & 0.248 & 0.481 & 0.088 & 0.274 & 0.183 & 0.378 & 0.123 & 0.303 & 0.089 & 0.294 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.286 & 0.533 & 0.327 & 0.567 & 0.345 & 0.583 & 0.331 & 0.572 & 0.115 & 0.331 & 0.168 & 0.388 & 0.156 & 0.372 & 0.149 & 0.360 \\
        FNO        & 0.164 & 0.385 & 0.292 & 0.520 & 0.270 & 0.504 & 0.284 & 0.519 & 0.077 & 0.255 & 0.232 & 0.442 & 0.149 & 0.366 & 0.207 & 0.426 \\
        GeoFNO     & 0.163 & 0.390 & 0.282 & 0.518 & 0.232 & 0.472 & 0.248 & 0.488 & 0.088 & 0.275 & 0.262 & 0.487 & 0.210 & 0.419 & 0.291 & 0.482 \\
        FFNO       & 0.156 & 0.393 & 0.215 & 0.453 & 0.193 & 0.434 & 0.209 & 0.451 & 0.074 & 0.252 & 0.125 & 0.330 & 0.146 & 0.344 & 0.145 & 0.347 \\
        FCNO       & 0.176 & 0.413 & 0.219 & 0.459 & 0.216 & 0.459 & 0.234 & 0.479 & 0.083 & 0.264 & 0.135 & 0.341 & 0.165 & 0.368 & 0.194 & 0.404 \\
        LNO        & 0.371 & 0.608 & 0.732 & 0.800 & 0.502 & 0.692 & 0.469 & 0.663 & 0.321 & 0.562 & 0.513 & 0.701 & 0.540 & 0.720 & 0.503 & 0.683 \\
        Transolver & 0.148 & 0.382 & 0.310 & 0.535 & 0.253 & 0.489 & 0.305 & 0.541 & 0.090 & 0.275 & 0.245 & 0.445 & 0.216 & 0.413 & 0.262 & 0.467 \\
        DeepONet   & 0.246 & 0.496 & 0.323 & 0.562 & 0.303 & 0.545 & 0.319 & 0.562 & 0.112 & 0.326 & 0.151 & 0.353 & 0.141 & 0.354 & 0.163 & 0.381 \\
        LaMO       & 0.161 & 0.398 & 0.286 & 0.518 & 0.265 & 0.505 & 0.275 & 0.515 & 0.088 & 0.274 & 0.444 & 0.559 & 0.261 & 0.458 & 0.177 & 0.388 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.163 & 0.397 & 0.172 & 0.406 & 0.194 & 0.424 & 0.256 & 0.493 & 0.017 & 0.127 & 0.022 & 0.142 & 0.024 & 0.150 & 0.051 & 0.213 \\
        FNO        & 0.318 & 0.559 & 0.321 & 0.554 & 0.320 & 0.562 & 0.320 & 0.565 & 0.004 & 0.058 & 0.006 & 0.075 & 0.004 & 0.059 & 0.016 & 0.117 \\
        GeoFNO     & 0.123 & 0.343 & 0.165 & 0.397 & 0.133 & 0.361 & 0.112 & 0.333 & 0.007 & 0.078 & 0.010 & 0.100 & 0.007 & 0.085 & 0.022 & 0.140 \\
        FFNO       & 0.218 & 0.463 & 0.224 & 0.468 & 0.250 & 0.482 & 0.278 & 0.520 & 0.004 & 0.065 & 0.005 & 0.067 & 0.007 & 0.083 & 0.029 & 0.161 \\
        FCNO       & 0.202 & 0.444 & 0.217 & 0.458 & 0.234 & 0.473 & 0.292 & 0.532 & 0.005 & 0.069 & 0.006 & 0.072 & 0.008 & 0.087 & 0.034 & 0.175 \\
        LNO        & 0.312 & 0.547 & 0.513 & 0.709 & 0.659 & 0.780 & 0.642 & 0.766 & 0.226 & 0.475 & 0.239 & 0.481 & 0.349 & 0.588 & 0.255 & 0.501 \\
        Transolver & 0.102 & 0.304 & 0.164 & 0.399 & 0.118 & 0.333 & 0.158 & 0.384 & 0.006 & 0.071 & 0.014 & 0.109 & 0.007 & 0.075 & 0.023 & 0.141 \\
        DeepONet   & 0.129 & 0.354 & 0.140 & 0.365 & 0.163 & 0.388 & 0.248 & 0.482 & 0.009 & 0.094 & 0.011 & 0.101 & 0.014 & 0.116 & 0.038 & 0.184 \\
        LaMO       & 0.112 & 0.320 & 0.175 & 0.411 & 0.120 & 0.333 & 0.155 & 0.383 & 0.006 & 0.070 & 0.015 & 0.112 & 0.006 & 0.074 & 0.018 & 0.125 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.219 & 0.464 & 0.222 & 0.465 & 0.245 & 0.485 & 0.232 & 0.481 & 0.081 & 0.282 & 0.091 & 0.297 & 0.081 & 0.280 & 0.097 & 0.310 \\
        FNO        & 0.244 & 0.479 & 0.250 & 0.488 & 0.251 & 0.496 & 0.295 & 0.542 & 0.052 & 0.225 & 0.063 & 0.243 & 0.056 & 0.232 & 0.081 & 0.281 \\
        GeoFNO     & 0.247 & 0.493 & 0.265 & 0.509 & 0.324 & 0.559 & 0.320 & 0.560 & 0.076 & 0.273 & 0.092 & 0.296 & 0.076 & 0.271 & 0.122 & 0.339 \\
        FFNO       & 0.227 & 0.471 & 0.242 & 0.480 & 0.229 & 0.474 & 0.259 & 0.507 & 0.047 & 0.212 & 0.059 & 0.234 & 0.052 & 0.223 & 0.059 & 0.241 \\
        FCNO       & 0.218 & 0.463 & 0.221 & 0.464 & 0.230 & 0.469 & 0.254 & 0.503 & 0.047 & 0.213 & 0.058 & 0.233 & 0.052 & 0.223 & 0.070 & 0.262 \\
        LNO        & 0.298 & 0.535 & 0.408 & 0.627 & 0.283 & 0.523 & 0.327 & 0.567 & 0.272 & 0.514 & 0.337 & 0.571 & 0.278 & 0.523 & 0.657 & 0.779 \\
        Transolver & 0.107 & 0.315 & 0.139 & 0.359 & 0.112 & 0.324 & 0.093 & 0.304 & 0.050 & 0.218 & 0.076 & 0.267 & 0.056 & 0.231 & 0.069 & 0.260 \\
        DeepONet   & 0.193 & 0.438 & 0.199 & 0.439 & 0.223 & 0.461 & 0.197 & 0.439 & 0.060 & 0.241 & 0.073 & 0.262 & 0.063 & 0.245 & 0.087 & 0.292 \\
        LaMO       & 0.111 & 0.321 & 0.133 & 0.352 & 0.117 & 0.332 & 0.091 & 0.301 & 0.050 & 0.219 & 0.076 & 0.268 & 0.055 & 0.230 & 0.069 & 0.261 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.219 & 0.464 & 0.251 & 0.497 & 0.224 & 0.469 & 0.231 & 0.477 & 0.081 & 0.282 & 0.087 & 0.292 & 0.083 & 0.286 & 0.086 & 0.286 \\
        FNO        & 0.244 & 0.479 & 0.306 & 0.549 & 0.276 & 0.522 & 0.280 & 0.526 & 0.052 & 0.225 & 0.076 & 0.270 & 0.068 & 0.254 & 0.072 & 0.263 \\
        GeoFNO     & 0.247 & 0.493 & 0.343 & 0.577 & 0.288 & 0.528 & 0.455 & 0.628 & 0.076 & 0.273 & 0.252 & 0.421 & 0.266 & 0.430 & 0.145 & 0.348 \\
        FFNO       & 0.227 & 0.471 & 0.273 & 0.517 & 0.235 & 0.481 & 0.245 & 0.491 & 0.047 & 0.212 & 0.060 & 0.240 & 0.056 & 0.232 & 0.059 & 0.238 \\
        FCNO       & 0.218 & 0.463 & 0.259 & 0.505 & 0.230 & 0.476 & 0.243 & 0.489 & 0.047 & 0.213 & 0.062 & 0.243 & 0.059 & 0.238 & 0.061 & 0.239 \\
        LNO        & 0.298 & 0.535 & 0.321 & 0.575 & 0.303 & 0.539 & 0.339 & 0.572 & 0.272 & 0.514 & 0.308 & 0.543 & 0.305 & 0.538 & 0.286 & 0.491 \\
        Transolver & 0.107 & 0.315 & 0.141 & 0.365 & 0.123 & 0.343 & 0.134 & 0.359 & 0.050 & 0.218 & 0.104 & 0.310 & 0.068 & 0.257 & 0.081 & 0.276 \\
        DeepONet   & 0.193 & 0.438 & 0.226 & 0.470 & 0.211 & 0.455 & 0.218 & 0.463 & 0.060 & 0.241 & 0.067 & 0.255 & 0.070 & 0.258 & 0.075 & 0.266 \\
        LaMO       & 0.111 & 0.321 & 0.134 & 0.356 & 0.124 & 0.345 & 0.143 & 0.371 & 0.050 & 0.219 & 0.103 & 0.309 & 0.070 & 0.259 & 0.069 & 0.258 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.142 & 0.373 & 0.153 & 0.385 & 0.164 & 0.395 & 0.211 & 0.453 & 0.039 & 0.193 & 0.044 & 0.204 & 0.055 & 0.225 & 0.043 & 0.205 \\
        FNO        & 0.272 & 0.517 & 0.288 & 0.534 & 0.282 & 0.529 & 0.291 & 0.538 & 0.032 & 0.174 & 0.037 & 0.174 & 0.058 & 0.224 & 0.036 & 0.179 \\
        GeoFNO     & 0.181 & 0.421 & 0.201 & 0.440 & 0.211 & 0.455 & 0.209 & 0.453 & 0.042 & 0.186 & 0.070 & 0.245 & 0.044 & 0.197 & 0.044 & 0.182 \\
        FFNO       & 0.198 & 0.441 & 0.202 & 0.442 & 0.195 & 0.438 & 0.242 & 0.488 & 0.028 & 0.154 & 0.046 & 0.198 & 0.026 & 0.153 & 0.033 & 0.177 \\
        FCNO       & 0.194 & 0.437 & 0.196 & 0.436 & 0.184 & 0.427 & 0.259 & 0.506 & 0.028 & 0.155 & 0.043 & 0.189 & 0.026 & 0.152 & 0.033 & 0.177 \\
        LNO        & 0.290 & 0.525 & 0.462 & 0.674 & 0.635 & 0.756 & 0.623 & 0.747 & 0.181 & 0.423 & 0.266 & 0.502 & 0.405 & 0.629 & 0.271 & 0.513 \\
        Transolver & 0.114 & 0.329 & 0.131 & 0.356 & 0.120 & 0.341 & 0.185 & 0.423 & 0.022 & 0.142 & 0.025 & 0.143 & 0.038 & 0.179 & 0.027 & 0.151 \\
        DeepONet   & 0.133 & 0.360 & 0.141 & 0.370 & 0.158 & 0.387 & 0.194 & 0.434 & 0.023 & 0.144 & 0.024 & 0.146 & 0.039 & 0.180 & 0.028 & 0.163 \\
        LaMO       & 0.115 & 0.331 & 0.129 & 0.353 & 0.128 & 0.350 & 0.185 & 0.424 & 0.022 & 0.142 & 0.024 & 0.142 & 0.036 & 0.174 & 0.023 & 0.144 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.143 & 0.373 & 0.158 & 0.389 & 0.189 & 0.427 & 0.235 & 0.472 & 0.020 & 0.138 & 0.023 & 0.147 & 0.035 & 0.177 & 0.053 & 0.220 \\
        FNO        & 0.084 & 0.287 & 0.089 & 0.293 & 0.101 & 0.311 & 0.139 & 0.366 & 0.004 & 0.055 & 0.005 & 0.058 & 0.011 & 0.081 & 0.016 & 0.119 \\
        GeoFNO     & 0.179 & 0.417 & 0.238 & 0.477 & 0.175 & 0.414 & 0.232 & 0.475 & 0.018 & 0.129 & 0.118 & 0.203 & 0.016 & 0.124 & 0.047 & 0.205 \\
        FFNO       & 0.099 & 0.311 & 0.114 & 0.330 & 0.126 & 0.350 & 0.217 & 0.452 & 0.005 & 0.059 & 0.006 & 0.064 & 0.012 & 0.085 & 0.022 & 0.139 \\
        FCNO       & 0.105 & 0.321 & 0.119 & 0.342 & 0.131 & 0.357 & 0.224 & 0.461 & 0.005 & 0.062 & 0.006 & 0.068 & 0.012 & 0.087 & 0.026 & 0.151 \\
        LNO        & 0.242 & 0.485 & 0.517 & 0.671 & 0.548 & 0.716 & 0.635 & 0.756 & 0.286 & 0.533 & 0.433 & 0.612 & 0.498 & 0.678 & 0.426 & 0.606 \\
        Transolver & 0.044 & 0.195 & 0.048 & 0.190 & 0.088 & 0.277 & 0.092 & 0.290 & 0.005 & 0.059 & 0.015 & 0.097 & 0.005 & 0.061 & 0.021 & 0.132 \\
        DeepONet   & 0.113 & 0.330 & 0.128 & 0.347 & 0.154 & 0.383 & 0.239 & 0.472 & 0.008 & 0.085 & 0.011 & 0.094 & 0.017 & 0.113 & 0.033 & 0.172 \\
        LaMO       & 0.056 & 0.212 & 0.099 & 0.297 & 0.059 & 0.227 & 0.126 & 0.337 & 0.005 & 0.061 & 0.015 & 0.097 & 0.006 & 0.069 & 0.015 & 0.114 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.143 & 0.373 & 0.173 & 0.406 & 0.168 & 0.398 & 0.186 & 0.420 & 0.020 & 0.138 & 0.039 & 0.193 & 0.027 & 0.152 & 0.028 & 0.151 \\
        FNO        & 0.084 & 0.287 & 0.137 & 0.357 & 0.115 & 0.321 & 0.135 & 0.347 & 0.004 & 0.055 & 0.020 & 0.133 & 0.018 & 0.120 & 0.023 & 0.132 \\
        GeoFNO     & 0.179 & 0.417 & 0.292 & 0.501 & 0.321 & 0.564 & 0.272 & 0.492 & 0.018 & 0.129 & 0.162 & 0.278 & 0.219 & 0.395 & 0.082 & 0.315 \\
        FFNO       & 0.099 & 0.311 & 0.138 & 0.358 & 0.127 & 0.337 & 0.150 & 0.367 & 0.005 & 0.059 & 0.017 & 0.123 & 0.015 & 0.104 & 0.017 & 0.111 \\
        FCNO       & 0.105 & 0.321 & 0.148 & 0.372 & 0.136 & 0.353 & 0.155 & 0.377 & 0.005 & 0.062 & 0.019 & 0.131 & 0.019 & 0.118 & 0.022 & 0.128 \\
        LNO        & 0.242 & 0.485 & 0.339 & 0.564 & 0.303 & 0.543 & 0.343 & 0.578 & 0.286 & 0.533 & 0.365 & 0.587 & 0.487 & 0.667 & 0.591 & 0.765 \\
        Transolver & 0.044 & 0.195 & 0.154 & 0.375 & 0.126 & 0.332 & 0.180 & 0.389 & 0.005 & 0.059 & 0.062 & 0.220 & 0.032 & 0.163 & 0.029 & 0.158 \\
        DeepONet   & 0.113 & 0.330 & 0.149 & 0.372 & 0.150 & 0.368 & 0.158 & 0.376 & 0.008 & 0.085 & 0.016 & 0.117 & 0.019 & 0.117 & 0.020 & 0.122 \\
        LaMO       & 0.056 & 0.212 & 0.153 & 0.375 & 0.141 & 0.350 & 0.188 & 0.399 & 0.005 & 0.061 & 0.062 & 0.221 & 0.031 & 0.162 & 0.042 & 0.182 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.195 & 0.693 & 0.437 & 0.437 & 0.009 & 7.765 & 0.095 & 0.116 & 0.883 & 0.334 & 0.334 & 0.008 & 11.704 & 0.025 \\
        FNO        & 0.159 & 0.709 & 0.391 & 0.391 & 0.016 & 5.833 & 0.079 & 0.022 & 0.920 & 0.140 & 0.140 & 0.008 & 6.792 & 0.020 \\
        GeoFNO     & 0.113 & 0.471 & 0.324 & 0.324 & 0.008 & 4.900 & 0.044 & 0.019 & 0.841 & 0.127 & 0.127 & 0.002 & 5.731 & 0.016 \\
        FFNO       & 0.224 & 0.600 & 0.465 & 0.466 & 0.003 & 6.586 & 0.082 & 0.026 & 0.928 & 0.153 & 0.153 & 0.015 & 6.742 & 0.019 \\
        FCNO       & 0.307 & 0.252 & 0.551 & 0.551 & 0.013 & 7.131 & 0.070 & 0.033 & 0.911 & 0.172 & 0.172 & 0.013 & 7.738 & 0.022 \\
        LNO        & 0.082 & 0.869 & 0.270 & 0.270 & 0.010 & 5.705 & 0.025 & 0.076 & 0.920 & 0.260 & 0.260 & 0.007 & 9.104 & 0.015 \\
        Transolver & 0.105 & 0.885 & 0.300 & 0.300 & 0.005 & 8.564 & 0.025 & 0.036 & 0.960 & 0.175 & 0.175 & 0.003 & 8.932 & 0.011 \\
        LaMO       & 0.112 & 0.882 & 0.312 & 0.312 & 0.005 & 9.091 & 0.024 & 0.037 & 0.963 & 0.177 & 0.177 & 0.002 & 9.393 & 0.009 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.355 & 0.641 & 0.588 & 0.588 & 0.023 & 11.475 & 0.080 & 0.292 & 0.861 & 0.521 & 0.521 & 0.011 & 23.261 & 0.027 \\
        FNO        & 0.249 & 0.662 & 0.486 & 0.486 & 0.012 & 9.925 & 0.061 & 0.139 & 0.875 & 0.348 & 0.348 & 0.009 & 14.240 & 0.030 \\
        GeoFNO     & 0.198 & 0.366 & 0.426 & 0.426 & 0.018 & 9.158 & 0.072 & 0.215 & 0.504 & 0.395 & 0.395 & 0.006 & 18.270 & 0.038 \\
        FFNO       & 0.319 & 0.559 & 0.555 & 0.555 & 0.024 & 10.728 & 0.061 & 0.143 & 0.888 & 0.347 & 0.347 & 0.019 & 15.876 & 0.025 \\
        FCNO       & 0.431 & 0.230 & 0.653 & 0.653 & 0.017 & 11.816 & 0.085 & 0.144 & 0.869 & 0.350 & 0.350 & 0.016 & 15.112 & 0.025 \\
        LNO        & 0.181 & 0.796 & 0.395 & 0.395 & 0.018 & 9.469 & 0.046 & 0.234 & 0.856 & 0.460 & 0.460 & 0.016 & 18.575 & 0.027 \\
        Transolver & 0.185 & 0.810 & 0.406 & 0.406 & 0.008 & 8.802 & 0.031 & 0.168 & 0.936 & 0.377 & 0.377 & 0.005 & 17.526 & 0.021 \\
        LaMO       & 0.194 & 0.800 & 0.420 & 0.420 & 0.008 & 9.323 & 0.029 & 0.160 & 0.938 & 0.367 & 0.367 & 0.002 & 17.132 & 0.020 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.241 & 0.684 & 0.487 & 0.487 & 0.010 & 12.160 & 0.303 & 0.165 & 0.877 & 0.390 & 0.390 & 0.009 & 15.415 & 0.026 \\
        FNO        & 0.403 & 0.524 & 0.631 & 0.631 & 0.009 & 12.647 & 0.552 & 0.053 & 0.907 & 0.208 & 0.208 & 0.010 & 10.109 & 0.023 \\
        GeoFNO     & 0.218 & 0.289 & 0.459 & 0.459 & 0.018 & 11.833 & 0.314 & 0.063 & 0.724 & 0.222 & 0.222 & 0.003 & 11.028 & 0.018 \\
        FFNO       & 0.345 & 0.494 & 0.584 & 0.584 & 0.018 & 12.645 & 0.367 & 0.066 & 0.917 & 0.231 & 0.231 & 0.016 & 11.039 & 0.019 \\
        FCNO       & 0.479 & 0.184 & 0.687 & 0.687 & 0.025 & 12.792 & 0.479 & 0.068 & 0.898 & 0.242 & 0.242 & 0.014 & 11.206 & 0.032 \\
        LNO        & 0.127 & 0.867 & 0.336 & 0.336 & 0.016 & 10.510 & 0.129 & 0.124 & 0.914 & 0.334 & 0.334 & 0.009 & 13.587 & 0.017 \\
        Transolver & 0.110 & 0.890 & 0.310 & 0.310 & 0.004 & 10.201 & 0.150 & 0.059 & 0.957 & 0.213 & 0.213 & 0.003 & 10.483 & 0.012 \\
        LaMO       & 0.105 & 0.886 & 0.303 & 0.303 & 0.005 & 9.663 & 0.156 & 0.058 & 0.956 & 0.212 & 0.212 & 0.003 & 10.720 & 0.012 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.217 & 0.688 & 0.459 & 0.459 & 0.012 & 10.637 & 0.309 & 0.138 & 0.875 & 0.369 & 0.369 & 0.010 & 12.352 & 0.026 \\
        FNO        & 0.425 & 0.513 & 0.649 & 0.649 & 0.020 & 11.675 & 0.484 & 0.063 & 0.889 & 0.242 & 0.242 & 0.010 & 10.125 & 0.029 \\
        GeoFNO     & 0.193 & 0.277 & 0.431 & 0.431 & 0.024 & 8.551 & 0.342 & 0.079 & 0.600 & 0.264 & 0.264 & 0.004 & 10.353 & 0.037 \\
        FFNO       & 0.314 & 0.496 & 0.558 & 0.558 & 0.012 & 10.723 & 0.325 & 0.061 & 0.903 & 0.240 & 0.240 & 0.016 & 9.660 & 0.022 \\
        FCNO       & 0.442 & 0.186 & 0.662 & 0.662 & 0.014 & 11.197 & 0.436 & 0.062 & 0.881 & 0.244 & 0.244 & 0.015 & 9.463 & 0.054 \\
        LNO        & 0.107 & 0.824 & 0.307 & 0.307 & 0.044 & 7.340 & 0.197 & 0.111 & 0.905 & 0.317 & 0.317 & 0.011 & 11.927 & 0.017 \\
        Transolver & 0.092 & 0.855 & 0.285 & 0.285 & 0.012 & 6.388 & 0.190 & 0.062 & 0.950 & 0.238 & 0.238 & 0.004 & 10.431 & 0.014 \\
        LaMO       & 0.095 & 0.856 & 0.293 & 0.293 & 0.007 & 7.230 & 0.207 & 0.068 & 0.932 & 0.250 & 0.250 & 0.006 & 11.052 & 0.032 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.217 & 0.668 & 0.463 & 0.463 & 0.011 & 8.174 & 0.334 & 0.123 & 0.878 & 0.348 & 0.348 & 0.009 & 9.478 & 0.025 \\
        FNO        & 0.357 & 0.525 & 0.594 & 0.595 & 0.011 & 9.329 & 0.513 & 0.056 & 0.890 & 0.225 & 0.225 & 0.009 & 8.134 & 0.024 \\
        GeoFNO     & 0.184 & 0.298 & 0.421 & 0.421 & 0.026 & 7.253 & 0.327 & 0.066 & 0.557 & 0.242 & 0.242 & 0.007 & 8.546 & 0.028 \\
        FFNO       & 0.311 & 0.479 & 0.555 & 0.555 & 0.028 & 8.503 & 0.451 & 0.065 & 0.912 & 0.245 & 0.245 & 0.018 & 8.430 & 0.018 \\
        FCNO       & 0.469 & 0.177 & 0.680 & 0.680 & 0.033 & 9.296 & 0.507 & 0.071 & 0.891 & 0.258 & 0.258 & 0.016 & 8.481 & 0.023 \\
        LNO        & 0.142 & 0.818 & 0.355 & 0.355 & 0.018 & 8.342 & 0.253 & 0.147 & 0.906 & 0.360 & 0.360 & 0.013 & 10.630 & 0.016 \\
        Transolver & 0.139 & 0.840 & 0.357 & 0.357 & 0.006 & 8.188 & 0.254 & 0.074 & 0.946 & 0.256 & 0.256 & 0.004 & 8.761 & 0.015 \\
        LaMO       & 0.180 & 0.819 & 0.413 & 0.413 & 0.005 & 9.121 & 0.277 & 0.072 & 0.935 & 0.256 & 0.256 & 0.004 & 9.594 & 0.019 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 0.207 & 0.673 & 0.452 & 0.452 & 0.013 & 8.359 & 0.222 & 0.125 & 0.881 & 0.351 & 0.351 & 0.007 & 10.739 & 0.023 \\
        FNO        & 0.399 & 0.528 & 0.630 & 0.630 & 0.012 & 10.247 & 0.364 & 0.025 & 0.902 & 0.152 & 0.152 & 0.005 & 5.671 & 0.027 \\
        GeoFNO     & 0.184 & 0.291 & 0.424 & 0.424 & 0.014 & 8.644 & 0.258 & 0.048 & 0.712 & 0.206 & 0.206 & 0.007 & 10.033 & 0.016 \\
        FFNO       & 0.330 & 0.457 & 0.573 & 0.573 & 0.026 & 9.237 & 0.253 & 0.031 & 0.918 & 0.170 & 0.170 & 0.016 & 6.232 & 0.061 \\
        FCNO       & 0.491 & 0.159 & 0.697 & 0.697 & 0.034 & 9.523 & 0.329 & 0.033 & 0.900 & 0.179 & 0.179 & 0.013 & 6.457 & 0.120 \\
        LNO        & 0.101 & 0.859 & 0.289 & 0.289 & 0.015 & 8.205 & 0.095 & 0.088 & 0.942 & 0.265 & 0.265 & 0.008 & 14.728 & 0.023 \\
        Transolver & 0.084 & 0.886 & 0.273 & 0.273 & 0.007 & 8.730 & 0.094 & 0.037 & 0.955 & 0.180 & 0.180 & 0.004 & 9.147 & 0.013 \\
        LaMO       & 0.095 & 0.884 & 0.291 & 0.291 & 0.007 & 9.720 & 0.100 & 0.042 & 0.939 & 0.191 & 0.191 & 0.006 & 9.798 & 0.017 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.227 & 0.472 & 0.237 & 0.482 & 0.307 & 0.547 & 0.239 & 0.488 & 0.146 & 0.367 & 0.149 & 0.373 & 0.195 & 0.418 & 0.154 & 0.389 \\
        FNO        & 0.131 & 0.315 & 0.218 & 0.421 & 0.182 & 0.376 & 0.253 & 0.470 & 0.021 & 0.131 & 0.040 & 0.182 & 0.025 & 0.140 & 0.038 & 0.187 \\
        GeoFNO     & 0.063 & 0.231 & 0.089 & 0.270 & 0.166 & 0.331 & 0.197 & 0.389 & 0.026 & 0.128 & 0.038 & 0.162 & 0.032 & 0.156 & 0.034 & 0.166 \\
        FFNO       & 0.231 & 0.470 & 0.253 & 0.489 & 0.300 & 0.539 & 0.243 & 0.490 & 0.039 & 0.180 & 0.064 & 0.231 & 0.040 & 0.182 & 0.044 & 0.203 \\
        FCNO       & 0.343 & 0.582 & 0.375 & 0.600 & 0.434 & 0.649 & 0.365 & 0.594 & 0.045 & 0.196 & 0.072 & 0.247 & 0.045 & 0.196 & 0.054 & 0.227 \\
        LNO        & 0.064 & 0.225 & 0.101 & 0.293 & 0.067 & 0.233 & 0.067 & 0.240 & 0.125 & 0.337 & 0.186 & 0.409 & 0.128 & 0.341 & 0.190 & 0.428 \\
        Transolver & 0.036 & 0.164 & 0.053 & 0.207 & 0.031 & 0.157 & 0.041 & 0.182 & 0.038 & 0.184 & 0.044 & 0.188 & 0.068 & 0.239 & 0.056 & 0.212 \\
        LaMO       & 0.035 & 0.167 & 0.041 & 0.177 & 0.059 & 0.221 & 0.045 & 0.193 & 0.034 & 0.164 & 0.040 & 0.177 & 0.083 & 0.264 & 0.040 & 0.189 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.227 & 0.472 & 0.237 & 0.482 & 0.240 & 0.477 & 0.238 & 0.479 & 0.146 & 0.367 & 0.177 & 0.402 & 0.164 & 0.388 & 0.168 & 0.397 \\
        FNO        & 0.131 & 0.315 & 0.171 & 0.397 & 0.148 & 0.354 & 0.195 & 0.405 & 0.021 & 0.131 & 0.097 & 0.272 & 0.058 & 0.212 & 0.143 & 0.325 \\
        GeoFNO     & 0.063 & 0.231 & 0.133 & 0.346 & 0.098 & 0.282 & 0.144 & 0.335 & 0.026 & 0.128 & 0.098 & 0.279 & 0.063 & 0.215 & 0.141 & 0.309 \\
        FFNO       & 0.231 & 0.470 & 0.252 & 0.494 & 0.224 & 0.463 & 0.251 & 0.488 & 0.039 & 0.180 & 0.085 & 0.259 & 0.065 & 0.231 & 0.061 & 0.221 \\
        FCNO       & 0.343 & 0.582 & 0.381 & 0.610 & 0.362 & 0.591 & 0.388 & 0.613 & 0.045 & 0.196 & 0.089 & 0.268 & 0.075 & 0.249 & 0.075 & 0.251 \\
        LNO        & 0.064 & 0.225 & 0.174 & 0.391 & 0.117 & 0.306 & 0.160 & 0.358 & 0.125 & 0.337 & 0.236 & 0.462 & 0.197 & 0.389 & 0.188 & 0.326 \\
        Transolver & 0.036 & 0.164 & 0.144 & 0.354 & 0.097 & 0.274 & 0.142 & 0.329 & 0.038 & 0.184 & 0.103 & 0.286 & 0.062 & 0.220 & 0.076 & 0.259 \\
        LaMO       & 0.035 & 0.167 & 0.143 & 0.354 & 0.097 & 0.272 & 0.153 & 0.348 & 0.034 & 0.164 & 0.111 & 0.297 & 0.069 & 0.232 & 0.071 & 0.242 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.190 & 0.430 & 0.285 & 0.528 & 0.207 & 0.451 & 0.215 & 0.463 & 0.112 & 0.327 & 0.138 & 0.361 & 0.109 & 0.321 & 0.137 & 0.366 \\
        FNO        & 0.021 & 0.133 & 0.034 & 0.178 & 0.022 & 0.140 & 0.038 & 0.182 & 0.008 & 0.083 & 0.019 & 0.131 & 0.008 & 0.086 & 0.027 & 0.156 \\
        GeoFNO     & 0.017 & 0.118 & 0.028 & 0.157 & 0.018 & 0.123 & 0.026 & 0.140 & 0.007 & 0.078 & 0.015 & 0.118 & 0.007 & 0.079 & 0.020 & 0.132 \\
        FFNO       & 0.044 & 0.202 & 0.084 & 0.287 & 0.045 & 0.205 & 0.100 & 0.314 & 0.012 & 0.107 & 0.028 & 0.163 & 0.013 & 0.111 & 0.031 & 0.170 \\
        FCNO       & 0.062 & 0.244 & 0.110 & 0.329 & 0.060 & 0.241 & 0.134 & 0.365 & 0.016 & 0.123 & 0.036 & 0.187 & 0.015 & 0.122 & 0.041 & 0.200 \\
        LNO        & 0.049 & 0.218 & 0.059 & 0.200 & 0.061 & 0.212 & 0.084 & 0.248 & 0.015 & 0.116 & 0.018 & 0.125 & 0.019 & 0.129 & 0.047 & 0.216 \\
        Transolver & 0.013 & 0.095 & 0.025 & 0.139 & 0.013 & 0.101 & 0.044 & 0.195 & 0.011 & 0.094 & 0.040 & 0.195 & 0.027 & 0.153 & 0.029 & 0.161 \\
        LaMO       & 0.013 & 0.099 & 0.028 & 0.149 & 0.014 & 0.105 & 0.039 & 0.179 & 0.011 & 0.099 & 0.039 & 0.192 & 0.020 & 0.129 & 0.025 & 0.148 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.207 & 0.445 & 0.281 & 0.524 & 0.286 & 0.522 & 0.290 & 0.535 & 0.235 & 0.470 & 0.348 & 0.572 & 0.316 & 0.551 & 0.249 & 0.494 \\
        FNO        & 0.038 & 0.172 & 0.051 & 0.198 & 0.039 & 0.175 & 0.116 & 0.324 & 0.040 & 0.164 & 0.070 & 0.226 & 0.044 & 0.178 & 0.093 & 0.288 \\
        GeoFNO     & 0.031 & 0.148 & 0.052 & 0.189 & 0.039 & 0.168 & 0.076 & 0.250 & 0.037 & 0.164 & 0.055 & 0.196 & 0.039 & 0.170 & 0.090 & 0.272 \\
        FFNO       & 0.084 & 0.271 & 0.117 & 0.326 & 0.089 & 0.285 & 0.202 & 0.441 & 0.051 & 0.194 & 0.089 & 0.266 & 0.054 & 0.205 & 0.131 & 0.348 \\
        FCNO       & 0.107 & 0.311 & 0.141 & 0.362 & 0.110 & 0.320 & 0.239 & 0.482 & 0.057 & 0.211 & 0.096 & 0.280 & 0.058 & 0.216 & 0.146 & 0.368 \\
        LNO        & 0.099 & 0.280 & 0.146 & 0.350 & 0.104 & 0.288 & 0.211 & 0.438 & 0.159 & 0.315 & 0.199 & 0.395 & 0.219 & 0.435 & 0.199 & 0.365 \\
        Transolver & 0.036 & 0.161 & 0.051 & 0.196 & 0.040 & 0.174 & 0.070 & 0.244 & 0.051 & 0.194 & 0.107 & 0.301 & 0.057 & 0.212 & 0.210 & 0.419 \\
        LaMO       & 0.035 & 0.158 & 0.066 & 0.224 & 0.036 & 0.161 & 0.077 & 0.257 & 0.042 & 0.169 & 0.084 & 0.262 & 0.052 & 0.199 & 0.145 & 0.371 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.207 & 0.445 & 0.230 & 0.467 & 0.210 & 0.441 & 0.243 & 0.471 & 0.235 & 0.470 & 0.241 & 0.478 & 0.305 & 0.541 & 0.319 & 0.576 \\
        FNO        & 0.038 & 0.172 & 0.153 & 0.370 & 0.128 & 0.316 & 0.177 & 0.369 & 0.040 & 0.164 & 0.155 & 0.369 & 0.119 & 0.308 & 0.192 & 0.384 \\
        GeoFNO     & 0.031 & 0.148 & 0.151 & 0.366 & 0.129 & 0.315 & 0.183 & 0.371 & 0.037 & 0.164 & 0.172 & 0.389 & 0.153 & 0.340 & 0.248 & 0.427 \\
        FFNO       & 0.084 & 0.271 & 0.177 & 0.401 & 0.157 & 0.363 & 0.213 & 0.423 & 0.051 & 0.194 & 0.151 & 0.367 & 0.131 & 0.321 & 0.195 & 0.391 \\
        FCNO       & 0.107 & 0.311 & 0.184 & 0.410 & 0.170 & 0.383 & 0.229 & 0.444 & 0.057 & 0.211 & 0.147 & 0.363 & 0.127 & 0.319 & 0.181 & 0.380 \\
        LNO        & 0.099 & 0.280 & 0.209 & 0.431 & 0.198 & 0.403 & 0.251 & 0.455 & 0.159 & 0.315 & 0.223 & 0.449 & 0.190 & 0.386 & 0.264 & 0.456 \\
        Transolver & 0.036 & 0.161 & 0.183 & 0.406 & 0.146 & 0.348 & 0.200 & 0.405 & 0.051 & 0.194 & 0.160 & 0.379 & 0.131 & 0.324 & 0.180 & 0.377 \\
        LaMO       & 0.035 & 0.158 & 0.158 & 0.378 & 0.140 & 0.331 & 0.199 & 0.390 & 0.042 & 0.169 & 0.168 & 0.386 & 0.135 & 0.327 & 0.172 & 0.364 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.218 & 0.462 & 0.323 & 0.564 & 0.222 & 0.469 & 0.235 & 0.484 & 0.147 & 0.379 & 0.153 & 0.379 & 0.201 & 0.433 & 0.150 & 0.377 \\
        FNO        & 0.612 & 0.778 & 0.626 & 0.786 & 0.617 & 0.781 & 0.700 & 0.834 & 0.020 & 0.134 & 0.021 & 0.135 & 0.039 & 0.193 & 0.039 & 0.191 \\
        GeoFNO     & 0.243 & 0.488 & 0.310 & 0.553 & 0.259 & 0.507 & 0.222 & 0.470 & 0.018 & 0.120 & 0.032 & 0.167 & 0.021 & 0.134 & 0.022 & 0.138 \\
        FFNO       & 0.327 & 0.571 & 0.347 & 0.585 & 0.430 & 0.652 & 0.341 & 0.583 & 0.024 & 0.146 & 0.045 & 0.206 & 0.022 & 0.142 & 0.035 & 0.183 \\
        FCNO       & 0.392 & 0.624 & 0.464 & 0.676 & 0.563 & 0.746 & 0.466 & 0.680 & 0.032 & 0.170 & 0.056 & 0.233 & 0.034 & 0.178 & 0.054 & 0.229 \\
        LNO        & 0.423 & 0.532 & 0.628 & 0.741 & 0.672 & 0.794 & 0.724 & 0.890 & 0.216 & 0.439 & 0.421 & 0.763 & 0.325 & 0.592 & 0.371 & 0.684 \\
        Transolver & 0.033 & 0.165 & 0.039 & 0.171 & 0.092 & 0.272 & 0.038 & 0.182 & 0.023 & 0.146 & 0.031 & 0.159 & 0.085 & 0.271 & 0.034 & 0.175 \\
        LaMO       & 0.034 & 0.162 & 0.037 & 0.166 & 0.070 & 0.237 & 0.035 & 0.171 & 0.024 & 0.148 & 0.026 & 0.146 & 0.085 & 0.270 & 0.037 & 0.181 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.172 & 0.410 & 0.233 & 0.480 & 0.195 & 0.430 & 0.232 & 0.478 & 0.118 & 0.341 & 0.129 & 0.355 & 0.149 & 0.388 & 0.172 & 0.411 \\
        FNO        & 0.134 & 0.381 & 0.183 & 0.418 & 0.159 & 0.378 & 0.186 & 0.404 & 0.020 & 0.128 & 0.027 & 0.150 & 0.028 & 0.155 & 0.086 & 0.276 \\
        GeoFNO     & 0.074 & 0.261 & 0.080 & 0.268 & 0.072 & 0.259 & 0.136 & 0.358 & 0.020 & 0.128 & 0.030 & 0.153 & 0.023 & 0.139 & 0.087 & 0.271 \\
        FFNO       & 0.198 & 0.442 & 0.230 & 0.477 & 0.201 & 0.465 & 0.251 & 0.499 & 0.026 & 0.150 & 0.035 & 0.175 & 0.034 & 0.165 & 0.106 & 0.314 \\
        FCNO       & 0.378 & 0.613 & 0.433 & 0.657 & 0.377 & 0.613 & 0.333 & 0.577 & 0.030 & 0.164 & 0.039 & 0.187 & 0.027 & 0.156 & 0.110 & 0.321 \\
        LNO        & 0.128 & 0.308 & 0.149 & 0.371 & 0.129 & 0.317 & 0.155 & 0.347 & 0.192 & 0.321 & 0.198 & 0.430 & 0.216 & 0.402 & 0.243 & 0.429 \\
        Transolver & 0.027 & 0.143 & 0.042 & 0.178 & 0.028 & 0.151 & 0.068 & 0.243 & 0.023 & 0.138 & 0.033 & 0.168 & 0.030 & 0.150 & 0.061 & 0.234 \\
        LaMO       & 0.027 & 0.143 & 0.046 & 0.189 & 0.028 & 0.151 & 0.078 & 0.265 & 0.023 & 0.138 & 0.042 & 0.192 & 0.027 & 0.155 & 0.093 & 0.284 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.172 & 0.410 & 0.190 & 0.429 & 0.199 & 0.428 & 0.175 & 0.405 & 0.118 & 0.341 & 0.136 & 0.367 & 0.132 & 0.358 & 0.137 & 0.364 \\
        FNO        & 0.134 & 0.381 & 0.264 & 0.510 & 0.269 & 0.506 & 0.296 & 0.540 & 0.020 & 0.128 & 0.093 & 0.293 & 0.068 & 0.226 & 0.089 & 0.258 \\
        GeoFNO     & 0.074 & 0.261 & 0.142 & 0.366 & 0.127 & 0.326 & 0.169 & 0.373 & 0.020 & 0.128 & 0.107 & 0.313 & 0.091 & 0.250 & 0.114 & 0.282 \\
        FFNO       & 0.198 & 0.442 & 0.222 & 0.467 & 0.215 & 0.460 & 0.243 & 0.489 & 0.026 & 0.150 & 0.098 & 0.301 & 0.074 & 0.237 & 0.093 & 0.266 \\
        FCNO       & 0.378 & 0.613 & 0.387 & 0.620 & 0.375 & 0.611 & 0.386 & 0.621 & 0.030 & 0.164 & 0.089 & 0.288 & 0.073 & 0.239 & 0.090 & 0.267 \\
        LNO        & 0.128 & 0.308 & 0.540 & 0.630 & 0.533 & 0.619 & 0.604 & 0.700 & 0.192 & 0.321 & 0.362 & 0.519 & 0.381 & 0.564 & 0.482 & 0.679 \\
        Transolver & 0.027 & 0.143 & 0.127 & 0.340 & 0.101 & 0.277 & 0.137 & 0.320 & 0.023 & 0.138 & 0.105 & 0.309 & 0.082 & 0.246 & 0.100 & 0.269 \\
        LaMO       & 0.027 & 0.143 & 0.125 & 0.339 & 0.107 & 0.289 & 0.136 & 0.318 & 0.023 & 0.138 & 0.108 & 0.313 & 0.082 & 0.247 & 0.102 & 0.272 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.162 & 0.402 & 0.183 & 0.420 & 0.276 & 0.520 & 0.200 & 0.443 & 0.116 & 0.337 & 0.119 & 0.341 & 0.141 & 0.371 & 0.136 & 0.365 \\
        FNO        & 0.504 & 0.704 & 0.540 & 0.729 & 0.545 & 0.732 & 0.578 & 0.757 & 0.038 & 0.180 & 0.043 & 0.197 & 0.039 & 0.183 & 0.044 & 0.200 \\
        GeoFNO     & 0.245 & 0.493 & 0.291 & 0.538 & 0.251 & 0.500 & 0.268 & 0.517 & 0.028 & 0.160 & 0.045 & 0.207 & 0.030 & 0.169 & 0.032 & 0.171 \\
        FFNO       & 0.282 & 0.530 & 0.301 & 0.544 & 0.360 & 0.595 & 0.295 & 0.540 & 0.036 & 0.177 & 0.047 & 0.209 & 0.036 & 0.178 & 0.042 & 0.197 \\
        FCNO       & 0.437 & 0.655 & 0.507 & 0.707 & 0.435 & 0.655 & 0.377 & 0.611 & 0.040 & 0.187 & 0.055 & 0.225 & 0.041 & 0.188 & 0.048 & 0.212 \\
        LNO        & 0.328 & 0.594 & 0.612 & 0.730 & 0.681 & 0.792 & 0.728 & 0.869 & 0.045 & 0.202 & 0.063 & 0.284 & 0.053 & 0.195 & 0.050 & 0.199 \\
        Transolver & 0.063 & 0.236 & 0.093 & 0.284 & 0.131 & 0.350 & 0.091 & 0.287 & 0.033 & 0.170 & 0.036 & 0.177 & 0.048 & 0.210 & 0.038 & 0.184 \\
        LaMO       & 0.058 & 0.226 & 0.068 & 0.242 & 0.121 & 0.335 & 0.073 & 0.255 & 0.033 & 0.170 & 0.039 & 0.184 & 0.047 & 0.208 & 0.037 & 0.182 \\
        \bottomrule
    \end{tabular}
\end{table}

\begin{table}[p]
    \scriptsize
    \setlength{\tabcolsep}{2.5pt}
    \renewcommand{\arraystretch}{1.4}
    \centering
    \caption{Source-to-Temperature reconstruction performance (MSE / RMSE) for the Type II multi-layer defect under normal training and three frequency-band OOD regimes, on irregular and regular grids.}
    \label{tab:q2t_II_multi_ood}
    \begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.156 & 0.393 & 0.175 & 0.415 & 0.257 & 0.506 & 0.213 & 0.461 & 0.089 & 0.296 & 0.097 & 0.308 & 0.111 & 0.328 & 0.125 & 0.350 \\
        FNO        & 0.120 & 0.330 & 0.190 & 0.431 & 0.154 & 0.388 & 0.219 & 0.466 & 0.004 & 0.054 & 0.007 & 0.080 & 0.007 & 0.072 & 0.023 & 0.141 \\
        GeoFNO     & 0.024 & 0.148 & 0.033 & 0.176 & 0.027 & 0.159 & 0.047 & 0.206 & 0.002 & 0.043 & 0.006 & 0.068 & 0.002 & 0.045 & 0.015 & 0.113 \\
        FFNO       & 0.175 & 0.417 & 0.183 & 0.426 & 0.233 & 0.482 & 0.229 & 0.478 & 0.005 & 0.072 & 0.007 & 0.078 & 0.013 & 0.112 & 0.024 & 0.148 \\
        FCNO       & 0.329 & 0.572 & 0.378 & 0.611 & 0.447 & 0.665 & 0.381 & 0.614 & 0.008 & 0.087 & 0.009 & 0.092 & 0.019 & 0.135 & 0.038 & 0.188 \\
        LNO        & 0.069 & 0.243 & 0.107 & 0.314 & 0.089 & 0.280 & 0.093  & 0.294 & 0.005 & 0.071 & 0.006 & 0.065 & 0.007 & 0.073 & 0.024 & 0.13 \\
        Transolver & 0.011 & 0.090 & 0.019 & 0.127 & 0.011 & 0.095 & 0.023 & 0.134 & 0.006 & 0.072 & 0.018 & 0.127 & 0.007 & 0.077 & 0.012 & 0.096 \\
        LaMO       & 0.011 & 0.087 & 0.021 & 0.134 & 0.011 & 0.093 & 0.023 & 0.133 & 0.005 & 0.062 & 0.011 & 0.097 & 0.006 & 0.064 & 0.011 & 0.091 \\
        \bottomrule
    \end{tabular}
\end{table}

\begin{table}[p]
    \scriptsize
    \setlength{\tabcolsep}{2.2pt}
    \renewcommand{\arraystretch}{1.4}
    \centering
    \caption{Source-to-Temperature reconstruction performance (MSE / RMSE) for the Type II multi-layer defect under single-frequency OOD (SFO). Models are trained on all frequencies (Normal) or on a single excitation frequency, evaluated on irregular and regular grids.}
    \label{tab:q2t_II_multi_sfo}
    \begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.156 & 0.393 & 0.205 & 0.436 & 0.179 & 0.420 & 0.210 & 0.449 & 0.089 & 0.296 & 0.105 & 0.316 & 0.102 & 0.315 & 0.117 & 0.335 \\
        FNO        & 0.120 & 0.330 & 0.154 & 0.388 & 0.159 & 0.373 & 0.183 & 0.401 & 0.004 & 0.054 & 0.097 & 0.283 & 0.044 & 0.190 & 0.063 & 0.219 \\
        GeoFNO     & 0.024 & 0.148 & 0.137 & 0.342 & 0.096 & 0.284 & 0.156 & 0.349 & 0.002 & 0.043 & 0.103 & 0.294 & 0.061 & 0.216 & 0.092 & 0.255 \\
        FFNO       & 0.175 & 0.417 & 0.231 & 0.469 & 0.201 & 0.446 & 0.247 & 0.492 & 0.005 & 0.072 & 0.077 & 0.253 & 0.045 & 0.193 & 0.068 & 0.228 \\
        FCNO       & 0.329 & 0.572 & 0.399 & 0.627 & 0.385 & 0.617 & 0.397 & 0.627 & 0.008 & 0.087 & 0.067 & 0.237 & 0.044 & 0.192 & 0.071 & 0.236 \\
        LNO        & 0.069 & 0.243 & 0.179 & 0.389 & 0.116 & 0.317 & 0.182 & 0.380 & 0.005 & 0.071 & 0.226 & 0.452 & 0.199 & 0.421 & 0.260 & 0.435 \\
        Transolver & 0.011 & 0.090 & 0.146 & 0.350 & 0.091 & 0.277 & 0.153 & 0.340 & 0.006 & 0.072 & 0.101 & 0.289 & 0.054 & 0.212 & 0.083 & 0.253 \\
        LaMO       & 0.011 & 0.087 & 0.151 & 0.356 & 0.093 & 0.274 & 0.155 & 0.339 & 0.005 & 0.062 & 0.105 & 0.294 & 0.058 & 0.217 & 0.079 & 0.245 \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 7.346 & 0.958 & 77.252 & 0.077 & 0.017 & 1.176 & 0.015 & 15.361 & 0.986 & 123.701 & 0.124 & 0.016 & 3.011 & 0.002 \\
        FNO        & 0.033 & 0.965 & 5.527 & 0.006 & 0.000 & 0.058 & 0.003 & 0.012 & 0.989 & 3.331 & 0.003 & 0.000 & 0.062 & 0.002 \\
        GeoFNO     & 0.249 & 0.947 & 15.319 & 0.015 & 0.001 & 0.202 & 0.011 & 0.112 & 0.967 & 10.404 & 0.010 & 0.001 & 0.245 & 0.004 \\
        FFNO       & 0.435 & 0.893 & 20.726 & 0.021 & 0.001 & 0.132 & 0.011 & 0.136 & 0.975 & 11.480 & 0.011 & 0.001 & 0.181 & 0.008 \\
        FCNO       & 10.395 & 0.572 & 101.467 & 0.101 & 0.003 & 0.858 & 0.022 & 0.233 & 0.967 & 14.876 & 0.015 & 0.001 & 0.251 & 0.008 \\
        LNO        & 21.998 & 0.908 & 141.758 & 0.142 & 0.007 & 2.738 & 0.016 & 9.794 & 0.970 & 95.490 & 0.095 & 0.005 & 2.791 & 0.006 \\
        Transolver & 0.036 & 0.967 & 2.887 & 0.003 & 0.000 & 0.107 & 0.001 & 0.017 & 0.990 & 2.447 & 0.002 & 0.000 & 0.082 & 0.002 \\
        LaMO       & 0.035 & 0.967 & 2.901 & 0.003 & 0.000 & 0.108 & 0.001 & 0.013 & 0.990 & 2.327 & 0.002 & 0.000 & 0.078 & 0.001 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 7.824 & 0.956 & 80.819 & 0.081 & 0.019 & 1.382 & 0.019 & 15.678 & 0.987 & 124.791 & 0.125 & 0.012 & 4.155 & 0.003 \\
        FNO        & 0.047 & 0.965 & 6.703 & 0.007 & 0.001 & 0.091 & 0.004 & 0.050 & 0.988 & 6.822 & 0.007 & 0.001 & 0.180 & 0.003 \\
        GeoFNO     & 0.622 & 0.923 & 24.133 & 0.024 & 0.001 & 0.389 & 0.020 & 1.176 & 0.858 & 33.708 & 0.034 & 0.002 & 1.074 & 0.012 \\
        FFNO       & 0.549 & 0.880 & 23.273 & 0.023 & 0.004 & 0.197 & 0.018 & 0.191 & 0.965 & 13.556 & 0.014 & 0.002 & 0.276 & 0.015 \\
        FCNO       & 13.711 & 0.544 & 116.547 & 0.117 & 0.006 & 0.960 & 0.056 & 0.432 & 0.957 & 20.446 & 0.020 & 0.002 & 0.453 & 0.019 \\
        LNO        & 44.016 & 0.858 & 202.381 & 0.202 & 0.036 & 4.293 & 0.034 & 39.094 & 0.957 & 193.199 & 0.193 & 0.011 & 6.593 & 0.011 \\
        Transolver & 0.010 & 0.967 & 2.817 & 0.003 & 0.001 & 0.060 & 0.002 & 0.247 & 0.991 & 7.620 & 0.008 & 0.000 & 0.539 & 0.003 \\
        LaMO       & 0.010 & 0.967 & 2.774 & 0.003 & 0.000 & 0.066 & 0.002 & 0.182 & 0.991 & 6.718 & 0.007 & 0.000 & 0.464 & 0.001 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 7.901 & 0.959 & 81.857 & 0.082 & 0.020 & 1.579 & 0.050 & 15.096 & 0.986 & 122.449 & 0.122 & 0.015 & 3.342 & 0.002 \\
        FNO        & 0.051 & 0.965 & 6.897 & 0.007 & 0.001 & 0.085 & 0.008 & 0.031 & 0.988 & 5.007 & 0.005 & 0.000 & 0.130 & 0.003 \\
        GeoFNO     & 0.621 & 0.916 & 23.907 & 0.024 & 0.002 & 0.459 & 0.017 & 1.144 & 0.884 & 26.419 & 0.026 & 0.002 & 0.917 & 0.007 \\
        FFNO       & 0.607 & 0.867 & 24.493 & 0.024 & 0.002 & 0.197 & 0.017 & 0.198 & 0.970 & 13.668 & 0.014 & 0.002 & 0.248 & 0.013 \\
        FCNO       & 14.635 & 0.516 & 120.612 & 0.121 & 0.003 & 0.938 & 0.067 & 0.488 & 0.958 & 20.914 & 0.021 & 0.002 & 0.449 & 0.013 \\
        LNO        & 47.763 & 0.902 & 207.367 & 0.207 & 0.010 & 6.061 & 0.094 & 18.938 & 0.968 & 131.477 & 0.131 & 0.005 & 5.325 & 0.009 \\
        Transolver & 0.177 & 0.968 & 4.688 & 0.005 & 0.000 & 0.288 & 0.002 & 0.235 & 0.990 & 5.432 & 0.005 & 0.000 & 0.365 & 0.002 \\
        LaMO       & 0.178 & 0.968 & 4.784 & 0.005 & 0.000 & 0.292 & 0.002 & 0.193 & 0.990 & 5.046 & 0.005 & 0.000 & 0.328 & 0.001 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 7.384 & 0.959 & 78.462 & 0.078 & 0.018 & 1.515 & 0.056 & 16.229 & 0.986 & 127.095 & 0.127 & 0.014 & 4.023 & 0.002 \\
        FNO        & 0.055 & 0.965 & 7.171 & 0.007 & 0.000 & 0.085 & 0.006 & 0.030 & 0.988 & 5.323 & 0.005 & 0.001 & 0.114 & 0.003 \\
        GeoFNO     & 0.474 & 0.927 & 21.034 & 0.021 & 0.001 & 0.263 & 0.017 & 0.737 & 0.848 & 26.097 & 0.026 & 0.001 & 0.565 & 0.011 \\
        FFNO       & 0.640 & 0.866 & 25.203 & 0.025 & 0.002 & 0.197 & 0.018 & 0.183 & 0.968 & 13.321 & 0.013 & 0.001 & 0.242 & 0.011 \\
        FCNO       & 15.787 & 0.521 & 125.190 & 0.125 & 0.004 & 1.060 & 0.074 & 0.417 & 0.957 & 19.737 & 0.020 & 0.001 & 0.426 & 0.012 \\
        LNO        & 28.752 & 0.892 & 167.265 & 0.167 & 0.025 & 3.784 & 0.101 & 22.800 & 0.959 & 148.806 & 0.149 & 0.010 & 4.471 & 0.008 \\
        Transolver & 0.042 & 0.968 & 3.782 & 0.004 & 0.000 & 0.191 & 0.002 & 0.545 & 0.990 & 11.730 & 0.012 & 0.000 & 0.934 & 0.002 \\
        LaMO       & 0.041 & 0.968 & 3.836 & 0.004 & 0.000 & 0.194 & 0.002 & 0.373 & 0.990 & 9.638 & 0.010 & 0.000 & 0.750 & 0.001 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 6.683 & 0.958 & 74.761 & 0.075 & 0.017 & 1.034 & 0.047 & 14.547 & 0.985 & 120.441 & 0.120 & 0.017 & 2.565 & 0.002 \\
        FNO        & 0.051 & 0.964 & 6.962 & 0.007 & 0.000 & 0.073 & 0.007 & 0.027 & 0.988 & 5.033 & 0.005 & 0.001 & 0.082 & 0.003 \\
        GeoFNO     & 0.688 & 0.920 & 25.090 & 0.025 & 0.001 & 0.309 & 0.018 & 1.281 & 0.819 & 34.190 & 0.034 & 0.002 & 0.836 & 0.013 \\
        FFNO       & 0.612 & 0.865 & 24.690 & 0.025 & 0.002 & 0.178 & 0.016 & 0.181 & 0.968 & 13.298 & 0.013 & 0.001 & 0.185 & 0.012 \\
        FCNO       & 15.439 & 0.518 & 123.998 & 0.124 & 0.004 & 0.951 & 0.069 & 0.424 & 0.957 & 20.094 & 0.020 & 0.001 & 0.362 & 0.011 \\
        LNO        & 52.366 & 0.857 & 217.213 & 0.217 & 0.013 & 2.694 & 0.204 & 48.345 & 0.955 & 205.825 & 0.206 & 0.005 & 4.951 & 0.005 \\
        Transolver & 0.005 & 0.967 & 2.139 & 0.002 & 0.000 & 0.036 & 0.002 & 0.005 & 0.990 & 2.174 & 0.002 & 0.000 & 0.052 & 0.001 \\
        LaMO       & 0.005 & 0.967 & 2.149 & 0.002 & 0.000 & 0.041 & 0.002 & 0.005 & 0.990 & 2.097 & 0.002 & 0.000 & 0.048 & 0.001 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | ccccccc | ccccccc}
        \toprule
        \multirow{2}{*}[-0.6ex]{Model}
        & \multicolumn{7}{c|}{Irregular Data} & \multicolumn{7}{c}{Regular Data} \\
        \cmidrule{2-15}
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE
        & MSE & SSIM & RMSE & nRMSE & cRMSE & Max & bRMSE \\
        \midrule
        MLP        & 11.967 & 0.956 & 109.209 & 0.109 & 0.026 & 1.600 & 0.043 & 16.508 & 0.986 & 128.159 & 0.128 & 0.018 & 3.607 & 0.004 \\
        FNO        & 0.051 & 0.964 & 6.883 & 0.007 & 0.000 & 0.072 & 0.004 & 0.034 & 0.988 & 5.641 & 0.006 & 0.000 & 0.162 & 0.002 \\
        GeoFNO     & 0.486 & 0.932 & 21.432 & 0.021 & 0.001 & 0.412 & 0.010 & 0.288 & 0.954 & 16.538 & 0.017 & 0.001 & 0.579 & 0.005 \\
        FFNO       & 0.692 & 0.863 & 26.257 & 0.026 & 0.001 & 0.189 & 0.015 & 0.174 & 0.973 & 12.944 & 0.013 & 0.002 & 0.299 & 0.011 \\
        FCNO       & 18.217 & 0.504 & 134.683 & 0.135 & 0.002 & 1.038 & 0.063 & 0.293 & 0.963 & 16.447 & 0.016 & 0.001 & 0.336 & 0.014 \\
        LNO        & 22.399 & 0.903 & 148.236 & 0.148 & 0.011 & 4.063 & 0.065 & 39.218 & 0.952 & 191.415 & 0.191 & 0.007 & 9.932 & 0.010 \\
        Transolver & 0.004 & 0.967 & 1.943 & 0.002 & 0.000 & 0.032 & 0.001 & 0.004 & 0.990 & 1.952 & 0.002 & 0.000 & 0.058 & 0.001 \\
        LaMO       & 0.004 & 0.967 & 1.879 & 0.002 & 0.000 & 0.027 & 0.001 & 0.004 & 0.990 & 1.957 & 0.002 & 0.000 & 0.048 & 0.001 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.418 & 20.219   & 0.508   & 22.176    & 0.746     & 26.432  & 0.626  & 24.923  & 8.340  & 91.236 & 17.676 & 132.556 & 10.450 & 101.991 & 14.174 & 118.974 \\
        FNO        & 0.050 & 6.776    & 0.066   & 7.783     & 0.062     & 7.245   & 0.056  & 7.290   & 0.018  & 3.998  & 0.020 & 4.225 & 0.036 & 5.523 & 0.056 & 7.293 \\
        GeoFNO     & 0.175 & 12.509 & 0.235 & 14.570 & 0.236 & 13.152 & 0.285 & 16.464 & 0.126 & 10.341 & 0.337 & 16.993 & 0.124 & 10.240 & 1.810 & 39.486 \\
        FFNO       & 0.500 & 22.160   & 0.547   & 23.164    & 0.616     & 24.533  & 0.706  & 26.467  & 0.146  & 11.957 & 0.176 & 13.054 & 0.204 & 13.900 & 0.965 & 30.142 \\
        FCNO       & 12.043 & 108.974 & 13.351  & 114.369   & 12.581    & 111.087 & 17.484 & 131.887 & 0.265  & 15.901 & 0.386 & 18.824 & 0.422 & 19.613 & 2.111 & 44.580 \\
        LNO        & 19.189 & 136.998 & 20.231  & 134.701   & 32.850    & 172.931 & 20.695 & 137.982 & 13.798 & 111.927 & 14.287 & 112.337 & 26.188 & 152.326 & 25.051 & 156.310 \\
        Transolver & 0.005 & 2.022    & 0.007   & 2.195     & 0.375     & 8.849   & 0.007  & 2.416   & 0.006  & 2.199  & 0.055 & 3.261 & 1.634 & 22.785 & 0.009 & 2.894 \\
        LaMO       & 0.005 & 2.012    & 0.007   & 2.096   & 0.440     & 9.549     & 0.007  & 2.472   & 0.006  & 2.171  & 0.057 & 3.304 & 1.792 & 23.943 & 0.007 & 2.641 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 0.418 & 20.219    & 1.123  & 32.027    & 0.847   & 28.551  & 0.994   & 29.625  & 8.340  & 91.236  & 20.346 & 141.764 & 18.440 & 135.389 & 17.695 & 125.954 \\
        FNO        & 0.050 & 6.776     & 0.078  & 8.347     & 0.055   & 7.095   & 0.046   & 6.326   & 0.018  & 3.998  & 0.104 & 8.894 & 0.063 & 6.747 & 0.095 & 8.364 \\
        GeoFNO     & 0.175 & 12.509 & 0.943 & 28.342 & 0.501 & 20.763 & 0.665 & 23.447 & 0.126 & 10.341 & 1.816 & 39.048 & 2.779 & 36.248 & 4.563 & 46.396 \\
        FFNO       & 0.500 & 22.160    & 0.899  & 29.204    & 0.678   & 24.832  & 0.688   & 25.780  & 0.146  & 11.957 & 1.002 & 29.046 & 1.200 & 27.626 & 1.396 & 28.458 \\
        FCNO       & 12.043 & 108.974  & 15.104 & 122.184   & 14.296  & 117.423 & 16.624  & 133.146 & 0.265  & 15.901 & 1.201 & 32.047 & 2.219 & 36.312 & 2.349 & 38.372 \\
        LNO        & 19.189 & 136.998  & 55.116 & 222.254   & 114.583 & 259.949 & 123.265 & 291.328 & 13.798 & 111.927 & 131.307 & 330.795 & 54.529 & 206.076 & 57.591 & 231.186 \\
        Transolver & 0.005 & 2.022     & 1.518  & 19.035    & 0.192   & 5.315   & 0.162   & 4.945   & 0.006  & 2.199  & 12.130 & 67.907 & 1.069 & 15.334 & 1.236 & 16.318 \\
        LaMO       & 0.005 & 2.012     & 1.573  & 19.706    & 0.196   & 5.432   & 0.181   & 5.242   & 0.006  & 2.171  & 12.420 & 69.144 & 0.936 & 13.928 & 1.215 & 16.024 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 8.701 & 92.986 & 9.587 & 92.979 & 11.509 & 105.902 & 9.686 & 97.513 & 11.575 & 107.375 & 17.987 & 133.661 & 18.861 & 137.029 & 16.773 & 129.187 \\
        FNO        & 0.021 & 4.394 & 0.061 & 7.529 & 0.027 & 5.029 & 0.093 & 9.376 & 0.020 & 4.328 & 0.048 & 6.807 & 0.021 & 4.532 & 0.154 & 12.046 \\
        GeoFNO     & 0.254 & 14.437 & 0.596 & 23.357 & 0.293 & 16.306 & 1.360 & 34.760 & 0.198 & 13.450 & 0.738 & 26.173 & 0.293 & 16.527 & 8.519 & 87.956 \\
        FFNO       & 0.262 & 16.121 & 0.272 & 16.266 & 0.516 & 22.017 & 0.827 & 28.670 & 0.132 & 11.371 & 0.140 & 11.642 & 0.199 & 13.759 & 2.246 & 46.742 \\
        FCNO       & 2.604 & 50.793 & 2.686 & 50.975 & 4.770 & 68.123 & 11.375 & 106.218 & 0.211 & 14.422 & 0.244 & 15.240 & 0.359 & 18.641 & 3.316 & 56.442 \\
        LNO        & 15.101 & 118.766 & 35.929 & 186.562 & 20.460 & 138.608 & 63.615 & 230.203 & 16.376 & 121.602 & 63.018 & 224.624 & 28.966 & 159.712 & 142.662 & 361.306 \\
        Transolver & 0.006 & 2.127 & 0.071 & 5.734 & 0.005 & 2.163 & 0.010 & 3.062 & 0.004 & 1.883 & 0.031 & 3.220 & 1.046 & 18.431 & 0.017 & 4.022 \\
        LaMO       & 0.005 & 2.034 & 0.084 & 6.111 & 0.005 & 2.148 & 0.010 & 3.072 & 0.006 & 2.376 & 0.036 & 3.157 & 1.372 & 21.245 & 0.021 & 3.198 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 5.746 & 70.286& 7.079 & 76.334 & 9.840 & 93.116 & 7.046 & 76.239  & 9.273 & 95.832 & 14.764 & 121.093 & 17.605 & 132.425 & 13.643 & 116.764 \\
        FNO        & 0.019 & 4.235 & 0.034 & 5.514 & 0.028 & 4.715 & 0.055 & 7.154 & 0.015 & 3.621 & 0.024 & 4.588 & 0.016 & 3.708 & 0.142 & 11.257 \\
        GeoFNO     & 0.250 & 15.251 & 0.248 & 14.793 & 0.347 & 17.836 & 3.239 & 51.296 & 0.235 & 14.508 & 0.260 & 15.599 & 0.266 & 16.013 & 14.865 & 106.044 \\
        FFNO       & 0.305 & 17.189 & 0.402 & 19.881 & 0.353 & 20.848 & 1.024 & 31.582 & 0.178 & 12.934 & 0.210 & 14.196 & 0.197 & 18.186 & 1.710 & 39.063 \\
        FCNO       & 2.245 & 46.965 & 3.219 & 53.785 & 3.211 & 56.259 & 19.476 & 136.397 & 0.236 & 15.212 & 0.348 & 17.879 & 0.399 & 19.562 & 5.164 & 66.314 \\
        LNO        & 20.993 & 140.622 & 30.765 & 169.314 & 23.058 & 146.634 & 496.680 & 561.682 & 21.985 & 141.888 & 29.512 & 166.426 & 25.636 & 151.297 & 141.442 & 357.937 \\
        Transolver & 0.004 & 1.873 & 0.004 & 1.947 & 0.105 & 3.967 & 0.008 & 2.775 & 0.004 & 1.921 & 0.031 & 3.220 & 2.098 & 37.983 & 0.016 & 3.801 \\
        LaMO       & 0.004 & 1.869 & 0.005 & 2.003 & 0.121 & 4.260 & 0.008 & 2.793 & 0.006 & 2.183 & 0.025 & 2.997 & 1.762 & 34.449 & 0.016 & 3.666 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 5.746 & 70.286 & 11.150 & 104.197 & 11.669 & 107.608 & 11.133 & 104.680 & 9.273 & 95.832  & 17.835 & 132.773 & 14.469 & 119.632 & 12.365 & 110.538 \\
        FNO        & 0.019 & 4.235 & 0.227 & 13.833 & 0.125 & 10.164 & 0.233 & 13.430 & 0.015 & 3.621 & 0.308 & 15.697 & 0.323 & 13.645 & 0.432 & 16.336 \\
        GeoFNO     & 0.250 & 15.251 & 9.333 & 90.355 & 12.609 & 85.637 & 14.096 & 90.742 & 0.235 & 14.508 & 13.498 & 100.231 & 15.446 & 82.051 & 24.478 & 108.359 \\
        FFNO       & 0.305 & 17.189 & 1.355 & 34.973 & 1.269 & 32.474 & 2.403 & 43.468 & 0.178 & 12.934 & 1.841 & 39.398 & 1.978 & 34.258 & 2.810 & 41.363 \\
        FCNO       & 2.245 & 46.965 & 11.999 & 104.403 & 12.152 & 94.748 & 17.651 & 115.404 & 0.236 & 15.212 & 2.962 & 48.721 & 4.015 & 46.365 & 5.684 & 56.158 \\
        LNO        & 20.993 & 140.622 & 127.200 & 336.434 & 75.451 & 241.133 & 121.331 & 300.682 & 21.985 & 141.888 & 144.998 & 351.683 & 111.550 & 280.714 & 138.754 & 318.100 \\
        Transolver & 0.004 & 1.873 & 0.734 & 13.243& 0.045 & 3.484 & 0.033 & 4.272 & 0.004 & 1.921 & 10.693 & 71.879 & 0.883 & 17.889 & 0.200 & 9.019 \\
        LaMO       & 0.004 & 1.869 & 0.019 & 3.694 & 0.028 & 3.491 & 0.034 & 3.891 & 0.006 & 2.183 & 0.027 & 4.182 & 0.037 & 4.962 & 0.026 & 4.162 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 5.127 & 65.995 & 6.948 & 75.276 & 7.083 & 74.649 & 5.687 & 65.385 & 8.983 & 94.706 & 14.347 & 119.274 & 14.653 & 120.731 & 12.565 & 111.742 \\
        FNO        & 0.045 & 6.514 & 0.070 & 8.129 & 0.049 & 6.832 & 0.071 & 8.323 & 0.014 & 3.590 & 0.045 & 6.382 & 0.016 & 3.863 & 0.108 & 10.196 \\
        GeoFNO     & 1.209 & 31.908 & 3.076 & 51.170 & 2.210 & 43.418 & 3.352 & 53.887 & 0.250 & 15.413 & 0.859 & 28.598 & 0.471 & 20.762 & 6.011 & 73.717 \\
        FFNO       & 0.582 & 23.994 & 0.701 & 26.181 & 0.612 & 24.654 & 0.866 & 29.390 & 0.143 & 11.798 & 0.151 & 12.048 & 0.223 & 14.479 & 1.140 & 33.332 \\
        FCNO       & 13.098 & 114.276 & 14.331 & 119.242 & 15.077 & 122.496 & 19.751 & 140.410 & 0.256 & 15.716 & 0.285 & 16.440 & 0.433 & 20.295 & 2.286 & 47.068 \\
        LNO        & 23.856 & 147.345 & 66.737 & 249.542 & 39.403 & 194.806 & 32.439 & 178.704 & 15.054 & 119.580 & 67.791 & 252.976 & 41.700 & 196.705 & 56.866 & 231.854 \\
        Transolver & 0.008 & 2.732 & 0.211 & 4.553 & 1.363 & 15.519 & 0.016 & 2.472 & 0.007 & 2.539 & 0.013 & 3.491 & 0.175 & 4.568 & 3.322 & 26.165 \\
        LaMO       & 0.009 & 2.924 & 0.219 & 4.680 & 1.407 & 15.913 & 0.019 & 2.596 & 0.007 & 2.505 & 0.012 & 3.331 & 0.146 & 4.282 & 3.133 & 25.206 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 5.444 & 65.374 & 6.317 & 65.557 & 8.019 & 77.120 & 6.131 & 63.390  & 2.858 & 53.045 & 9.255 & 96.043 & 4.156 & 63.471 & 6.101 & 77.756 \\
        FNO        & 0.028 & 5.129 & 0.031 & 5.406 & 0.045 & 6.404 & 0.045 & 6.331 & 0.010 & 3.068 & 0.013 & 3.413 & 0.020 & 4.334 & 0.122 & 10.325 \\
        GeoFNO     & 0.298 & 16.295 & 0.407 & 18.880 & 0.287 & 16.004 & 2.486 & 45.230 & 0.282 & 16.605 & 0.315 & 17.516 & 0.268 & 15.744 & 17.329 & 117.091 \\
        FFNO       & 0.479 & 21.831 & 0.542 & 23.196 & 0.596 & 24.313 & 0.766 & 27.582 & 0.116 & 10.728 & 0.157 & 12.230 & 0.172 & 13.005 & 3.671 & 57.292 \\
        FCNO       & 11.903 & 108.994 & 13.124 & 114.254 & 12.380 & 111.138 & 17.867 & 133.488 & 0.205 & 14.211 & 0.314 & 17.007 & 0.345 & 18.346 & 6.509 & 75.588 \\
        LNO        & 16.476 & 127.487 & 22.137 & 148.206 & 18.682 & 136.009 & 103.421 & 308.529 & 13.887 & 116.768 & 20.112 & 138.451 & 15.767 & 124.537 & 218.639 & 429.011 \\
        Transolver & 0.003 & 1.736 & 0.006 & 2.102 & 0.572 & 17.086 & 0.013 & 3.008 & 0.009 & 2.860 & 0.030 & 3.150 & 1.685 & 29.963 & 0.036 & 5.413 \\
        LaMO       & 0.003 & 1.773 & 0.007 & 2.209 & 0.677 & 18.984 & 0.013 & 3.081 & 0.005 & 2.211 & 0.029 & 3.068 & 1.608 & 29.201 & 0.049 & 5.224 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 5.444 & 65.374 & 11.801 & 107.974 & 12.793 & 112.936 & 12.078 & 109.805 & 2.858 & 53.045 & 13.921 & 117.709 & 15.705 & 125.185 & 13.903 & 117.843 \\
        FNO        & 0.028 & 5.129 & 0.129 & 10.362 & 0.041 & 6.173 & 0.039 & 5.981 & 0.010 & 3.068 & 0.314 & 16.595 & 0.199 & 11.361 & 0.199 & 11.614 \\
        GeoFNO     & 0.298 & 16.295 & 3.403 & 54.128 & 2.712 & 41.375 & 3.194 & 45.267 & 0.282 & 16.605 & 11.481 & 92.809 & 12.198 & 73.445 & 14.538 & 80.574 \\
        FFNO       & 0.479 & 21.831 & 0.941 & 30.185 & 0.969 & 29.746 & 1.208 & 33.049 & 0.116 & 10.728 & 1.289 & 32.494 & 1.438 & 27.976 & 1.844 & 32.438 \\
        FCNO       & 11.903 & 108.994 & 14.852 & 121.647 & 14.887 & 121.098 & 16.981 & 128.972 & 0.205 & 14.211 & 2.680 & 45.274 & 3.697 & 42.604 & 4.629 & 49.004 \\
        LNO        & 16.476 & 127.487 & 120.351 & 333.812 & 78.194 & 241.416 & 88.948 & 263.380 & 13.887 & 116.768 & 96.931 & 298.937 & 107.913 & 262.971 & 140.428 & 303.813 \\
        Transolver & 0.003 & 1.736 & 14.629 & 89.347 & 0.771 & 14.959 & 0.016 & 3.512 & 0.009 & 2.860 & 26.803 & 122.597 & 1.845 & 23.749 & 0.159 & 8.302 \\
        LaMO       & 0.003 & 1.773 & 15.302 & 90.637 & 0.861 & 16.135 & 0.017 & 3.543 & 0.005 & 2.211 & 27.280 & 123.881 & 1.680 & 23.305 & 0.039 & 5.344 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 6.076 & 70.976 & 7.822 & 80.792 & 8.599 & 87.078 & 6.484 & 72.940 & 10.486 & 102.275 & 15.231 & 123.117 & 17.000 & 130.342 & 14.027 & 118.363  \\
        FNO        & 0.045 & 6.556 & 0.078 & 8.521 & 0.049 & 6.834 & 0.059 & 7.529 & 0.015 & 3.673 & 0.037 & 5.801 & 0.016 & 3.780 & 0.056 & 7.346 \\
        GeoFNO     & 1.039 & 30.396 & 3.194 & 52.520 & 2.485 & 46.116 & 3.616 & 55.983 & 0.449 & 19.379 & 1.658 & 38.128 & 0.814 & 26.321 & 3.359 & 55.803 \\
        FFNO       & 0.529 & 22.917 & 0.827 & 28.512 & 0.543 & 23.258 & 0.676 & 25.961 & 0.146 & 11.951 & 0.222 & 14.724 & 0.143 & 11.844 & 1.593 & 38.870 \\
        FCNO       & 13.374 & 115.412 & 13.934 & 117.858 & 14.080 & 118.503 & 16.735 & 129.191 & 0.282 & 16.457 & 0.529 & 22.259 & 0.305 & 17.005  & 1.526 & 38.452 \\
        LNO        & 28.843 & 167.192 & 33.821 & 176.973 & 68.257 & 253.678 & 41.425 & 197.726 & 72.593 & 254.166 & 137.081 & 363.104 & 82.210 & 280.860 & 109.377 & 325.222 \\
        Transolver & 0.006 & 2.283 & 0.055 & 3.856 & 1.099 & 20.394 & 0.020 & 2.935 & 0.006 & 2.303 & 0.348 & 12.820 & 0.006 & 2.339 & 0.011 & 3.239 \\
        LaMO       & 0.006 & 2.344 & 0.053 & 3.750 & 1.076 & 20.078 & 0.017 & 2.807 & 0.006 & 2.271 & 0.352 & 13.079 & 0.006 & 2.335 & 0.010 & 3.041 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c|}{Low-OOD} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{High-OOD} &
        \multicolumn{2}{c|}{Mid-OOD} &
        \multicolumn{2}{c}{Low-OOD} \\
        \cmidrule{2-17}
        MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 6.903 & 77.355 & 7.334 & 77.624 & 9.337 & 90.423 & 7.077 & 75.858 & 5.694 & 76.950 & 8.270 & 89.338 & 7.797 & 87.899 & 6.460 & 80.110 \\
        FNO        & 0.030 & 5.352 & 0.034 & 5.661 & 0.052 & 6.926 & 0.047 & 6.706 & 0.009 & 2.888 & 0.011 & 3.154 & 0.024 & 4.772 & 0.084 & 9.023 \\
        GeoFNO     & 0.185 & 12.962 & 0.394 & 18.848 & 0.196 & 13.404 & 0.750 & 26.152 & 0.139 & 11.665 & 0.368 & 18.751 & 0.131 & 11.338 & 5.146 & 68.819 \\
        FFNO       & 0.498 & 22.267 & 0.540 & 23.165 & 0.821 & 26.156 & 0.648 & 25.424 & 0.108 & 10.348 & 0.133 & 11.391 & 0.182 & 13.418 & 0.938 & 30.237 \\
        FCNO       & 13.370 & 115.523 & 14.541 & 120.323 & 14.123 & 118.693 & 16.905 & 129.921 & 0.181 & 13.436 & 0.247 & 15.349 & 0.335 & 18.122 & 1.964 & 43.580 \\
        LNO        & 11.308 & 104.244 & 19.527 & 137.653 & 12.228 & 109.412 & 19.175 & 136.830 & 10.754 & 102.839 & 18.752 & 125.659 & 49.649 & 200.748 & 76.783 & 266.162 \\
        Transolver & 0.003 & 1.599 & 0.012 & 2.084 & 0.065 & 5.120 & 0.007 & 2.498 & 0.007 & 2.322 & 0.010 & 2.445 & 0.557 & 15.938 & 0.010 & 3.036 \\
        LaMO       & 0.003 & 1.641 & 0.014 & 2.158 & 0.069 & 5.331 & 0.007 & 2.552 & 0.007 & 2.293 & 0.010 & 2.462 & 0.519 & 15.035 & 0.010 & 3.155 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | cc | cc | cc | cc | cc | cc | cc | cc}
        \toprule
         &
        \multicolumn{8}{c|}{Irregular Data} &
        \multicolumn{8}{c}{Regular Data} \\
        \cmidrule{2-17}
        \multicolumn{1}{c|}{Model}  &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c|}{SFO-81kHz} &
        \multicolumn{2}{c|}{Normal} &
        \multicolumn{2}{c|}{SFO-9kHz} &
        \multicolumn{2}{c|}{SFO-36kHz} &
        \multicolumn{2}{c}{SFO-81kHz} \\
        \cmidrule{2-17}
        MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE & MSE & RMSE \\
        \midrule
        MLP        & 6.903 & 77.355 & 11.637 & 106.589 & 9.739 & 98.565 & 9.698 & 98.435 & 5.694 & 76.950 & 15.897 & 125.863 & 18.159 & 134.688 & 15.879 & 125.990 \\
        FNO        & 0.030 & 5.352 & 0.139 & 10.503 & 0.044 & 6.436 & 0.052 & 6.963 & 0.009 & 2.888  & 0.508 & 20.686 & 0.264 & 13.804 & 0.353 & 15.509 \\
        GeoFNO     & 0.185 & 12.962 & 7.413 & 75.404 & 3.964 & 53.679 & 5.910 & 62.453 & 0.139 & 11.665 & 19.047 & 128.366 & 21.501 & 115.753 & 32.588 & 140.174 \\
        FFNO       & 0.498 & 22.267 & 0.838 & 28.156 & 0.730 & 26.754 & 1.041 & 31.526 & 0.108 & 10.348 & 1.738 & 39.844 & 1.665 & 33.235 & 2.514 & 40.506 \\
        FCNO       & 13.370 & 115.523 & 16.203 & 127.099 & 15.741 & 125.137 & 17.882 & 133.027 & 0.181 & 13.436 & 2.777 & 50.442 & 3.939 & 49.384 & 6.382 & 62.796 \\
        LNO        & 11.308 & 104.244 & 116.585 & 313.717 & 118.121 & 298.064 & 138.348 & 322.932 & 10.754 & 102.839 & 174.088 & 391.662 & 533.203 & 493.724 & 203.667 & 363.313 \\
        Transolver & 0.003 & 1.599  & 7.733 & 68.244 & 0.033 & 3.876 & 0.008 & 2.700 & 0.007 & 2.322 & 39.032 & 153.329 & 0.222 & 9.810 & 0.074 & 6.577 \\
        LaMO       & 0.003 & 1.641  & 11.104 & 81.552 & 0.081 & 5.198 & 0.011 & 2.946 & 0.007 & 2.293  & 45.933 & 169.964 & 0.316 & 11.243 & 0.038 & 4.914 \\
        \bottomrule
    \end{tabular}
